Data-Driven Reinforcement Learning for Virtual Character Animation Control

Virtual character animation control is a problem for which Reinforcement Learning (RL) is a viable approach. While current work have applied RL effectively to portray physics-based skills, social behaviours are challenging to design reward functions for, due to their lack of physical interaction with the world. On the other hand, data-driven implementations for these skills have been limited to supervised learning methods which require extensive training data and carry constraints on generalisability. In this paper, we propose RLAnimate, a novel data-driven deep RL approach to address this challenge, where we combine the strengths of RL together with an ability to learn from a motion dataset when creating agents. We formalise a mathematical structure for training agents by refining the conceptual roles of elements such as agents, environments, states and actions, in a way that leverages attributes of the character animation domain and model-based RL. An agent trained using our approach learns versatile animation dynamics to portray multiple behaviours, using an iterative RL training process, which becomes aware of valid behaviours via representations learnt from motion capture clips. We demonstrate, by training agents that portray realistic pointing and waving behaviours, that our approach requires a significantly lower training time, and substantially fewer sample episodes to be generated during training relative to state-of-the-art physics-based RL methods. Also, compared to existing supervised learning-based animation agents, RLAnimate needs a limited dataset of motion clips to generate representations of valid behaviours during training.

==> plots/plot1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Wave},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 11.4183513477623
1 13.0310979982318
2 10.1914241887945
3 7.91272333083398
4 17.4874563798879
5 1.73671563260124
6 61.3542738047677
7 67.1529353297637
8 69.7979876679717
9 72.9166902302692
10 61.4101172822796
11 78.1144563605105
12 88.438936628696
13 94.2907486553625
14 87.6953120782369
15 93.9140458155016
16 97.0196662596188
17 97.2962479191306
18 97.8104904222676
19 97.5793560857444
20 98.3258055720144
21 98.4662630888907
22 97.6127939170474
23 99.4098416721339
24 94.7806101308904
25 99.0055548335919
26 99.2495093624705
27 99.5054833446206
28 99.4258922136427
29 99.3006645291736
30 99.0519964943498
31 99.6687178477352
32 99.6246379810335
33 96.7878435086343
34 99.6449274512054
35 99.5109102244039
36 99.1763017410225
37 99.7173277374797
38 99.7240137332526
39 99.7427082516435
40 99.6473332869094
41 99.7620978730384
42 99.7025476567642
43 99.7556156676489
44 99.7583986385143
45 99.7912271900057
46 99.6710915875032
47 99.7007708437524
48 68.2965587751489
49 98.3002144496488
50 99.6387835737247
51 99.2016268401102
52 99.7262336247332
53 99.6858054359125
54 99.676923439188
55 98.9924990279817
56 99.7305913448581
57 99.60844930311
58 99.7503830067183
59 99.6069767325603
60 99.7236497651069
61 99.6348825661786
62 99.7478615517813
63 99.8040754427053
64 99.7397040262023
65 99.757164192156
66 99.7619037804052
67 99.7298906001138
68 99.7516853381163
69 99.8122845350436
70 97.4983682076922
71 99.8058882917296
72 99.7989150867765
73 99.817764971346
74 99.8040696259089
75 99.7951142698448
76 99.7794377169998
77 99.7838144489835
78 99.7759613372739
79 99.7948804788668
80 95.0029340377442
81 99.7631749461522
82 99.7566690048621
83 99.8159168212571
84 99.7804449152815
85 99.7679058378051
86 99.6486541099163
87 99.7114268348327
88 99.7873067328187
89 99.814601335382
90 99.7977896852315
91 99.3332895763996
92 99.7906827890825
93 99.7476201597303
94 99.8223084774952
95 99.7453355008909
96 99.7785258266523
97 99.7883641961259
98 99.7766993579074
99 99.7115191638737
100 99.7314674215536
101 99.6921132845683
102 99.7634553722497
103 99.7660880600453
104 99.8190693419804
105 99.7913755534709
106 99.7867701780742
107 99.7780921315383
108 99.7203273767165
109 99.7625299285491
110 99.7594470461264
111 97.6246663043367
112 99.7785983659364
113 99.7457814658754
114 99.7856495721745
115 99.8082660289433
116 99.7994275751747
117 99.8425753492333
118 99.5087773795525
119 99.8413210443918
120 99.8191553536143
121 98.7031263845411
122 99.7725177385173
123 99.7943455131802
124 99.792701832632
125 99.7962206446491
126 99.7905747696144
127 99.8527663388026
128 99.812060950443
129 99.8152219198316
130 99.7625511472326
131 99.78555794811
132 99.8393913959966
133 99.7957493472147
134 99.8045492036761
135 99.7730641579519
136 99.8309524061575
137 99.8226204793015
138 99.8078147772753
139 99.8153386514342
140 99.8293267624788
141 99.8141779461343
142 99.4239939690744
143 99.7918418287707
144 99.8152536562984
145 99.7678471382392
146 99.7792643684783
147 99.791355833748
148 99.7980992480432
149 99.8309402160715
150 99.8159833314913
151 99.819492803883
152 99.8360281441446
153 99.8067524916941
154 99.7689396129511
155 99.7972953105275
156 99.770474453145
157 99.815149724628
158 99.8000811751503
159 99.8089432650932
160 99.7965518929838
161 99.7820600726998
162 99.8489089030799
163 99.8265347541318
164 99.8172305932445
165 99.6662630216618
166 99.7957492392326
167 99.8173153367803
168 99.8328982470169
169 99.8185259534026
170 99.7876060078131
171 99.800382216877
172 99.6183141054211
173 99.8019147753124
174 99.8411523129756
175 99.835384921428
176 99.801933742475
177 99.8162749736277
178 99.7965771433643
179 99.7775467898872
180 99.8094451792538
181 99.7987263465028
182 99.8110024064158
183 99.8455031856358
184 99.7980654377354
185 99.7768271580687
186 99.7057719785332
187 99.8152879691588
188 99.7796601632101
189 99.7015544353671
190 99.82664792602
191 99.8117913375918
192 99.7944761314782
193 99.8101763258917
194 99.8012457852115
195 99.8098640857124
196 99.796911838921
197 99.8076273047102
198 99.8032073121038
199 99.7552474091245
};
\addlegendentry{RLanimate}
\addplot [green]
table {%
0 13
1 13
2 13
3 13
4 13
5 13
6 12.1888816644047
7 5.37914623499815
8 5.60348342635574
9 1.5625467824256
10 17.3512338904975
11 33.4467184529064
12 57.0814413487539
13 59.7199313999808
14 75.7326298540053
15 73.2097687776194
16 73.8204322308557
17 75.7600693281207
18 13
19 6.74655027466973
20 33.257490877664
21 13
22 64.1512239159435
23 72.2193459373108
24 78.5048285273965
25 77.5565895790344
26 78.2531314997066
27 80.065017011298
28 80.8994266253927
29 81.779322370278
30 81.9275534174306
31 81.2550271870996
32 79.6925769205967
33 81.5719050416343
34 82.0272910286165
35 81.2115846483612
36 82.9615950850339
37 83.2333573860591
38 83.6576106069223
39 83.7040170161567
40 83.6039878272449
41 84.733657616727
42 84.2246211411319
43 84.1423443814445
44 83.9681724127595
45 85.0589380118731
46 84.8116998353663
47 83.4039544612527
48 83.6063327374312
49 83.5394422305169
50 82.5806751838481
51 3.99346207761861
52 46.0237789408526
53 68.1187881035115
54 75.0949632595377
55 80.7302603155472
56 80.5528598904301
57 80.5060413020444
58 81.3736719057223
59 84.1017687635948
60 79.3004748604655
61 84.6019117224784
62 83.7267676146602
63 82.7843791246655
64 82.987807365871
65 83.0017449712778
66 82.3124069241791
67 83.772852677546
68 83.3496648289198
69 84.0984311417008
70 82.0885347579424
71 83.3609379151104
72 83.0004485937772
73 82.6864335708966
74 83.5352224918567
75 83.1910324625148
76 82.917959365862
77 83.1308901178884
78 84.0881469481694
79 84.7607224461415
80 85.5298970356493
81 85.607151230955
82 84.4747751302765
83 85.1687460756266
84 84.2991918487593
85 85.6696770216192
86 85.1324646217801
87 85.2135779652077
88 85.4383072818164
89 85.8127102249223
90 85.4689848172888
91 85.2056371941322
92 85.6655188305309
93 85.7470300973451
94 85.6575386991792
95 85.3071331308599
96 85.8146544470868
97 85.785968428431
98 86.209611466607
99 85.405468133013
100 85.3986996483506
101 86.402150147732
102 86.193625403373
103 86.33490632697
104 86.5426074185618
105 86.3908297852122
106 86.2392366582939
107 86.0181400619614
108 86.4250528610972
109 15.3881711182337
110 44.9984559216944
111 7.37788868933176
112 54.287892240134
113 73.2239017451807
114 81.9111036862896
115 84.0335080348074
116 22.4557298714901
117 30.9730202598465
118 48.1246068431946
119 80.9615430935184
120 78.2655255607765
121 84.0994379688855
122 80.9963787677924
123 83.4941336776548
124 84.9506971609043
125 85.2897355330718
126 85.34710657428
127 83.2213118780753
128 85.6505343540464
129 84.0534554174657
130 85.9764975853979
131 86.097198778575
132 85.9476001038447
133 86.3529214378699
134 85.8498781665659
135 86.0805945924529
136 86.1865566101332
137 86.3963556804584
138 86.5227822814162
139 86.5128808526563
140 86.6414253417012
141 86.4261294574875
142 86.4423182012632
143 15.2497407990908
144 24.341966881889
145 45.9621809865719
146 70.483712680012
147 28.8170146124493
148 72.791695788734
149 84.1579606688895
150 76.9223513209321
151 82.0044760360239
152 78.5507019195332
153 80.2164575463061
154 79.4451104765802
155 81.6906006188823
156 82.7850250890437
157 86.0849696858795
158 85.9663514609177
159 86.4620274056278
160 13
161 44.3225767170706
162 52.3280259635487
163 55.2180938656568
164 45.4305520109465
165 57.649150019906
166 69.1840053219618
167 77.4218642785529
168 81.6229192176214
169 75.1130931173383
170 74.5963577321037
171 82.3561529281503
172 77.0427632171061
173 83.2337927281771
174 84.6182720634151
175 84.7984925062881
176 85.0674808000062
177 85.2346153249574
178 79.1311641413854
179 84.8408357618315
180 85.9711483817324
181 86.3082983213574
182 85.2627189353899
183 86.0574860710701
184 86.517151986455
185 86.4044461791886
186 86.4229231170091
187 82.0940730456644
188 86.4164088689527
189 86.3113043641762
190 86.3361076789643
191 86.2207245747081
192 86.5922937203482
193 86.0559719383495
194 86.4383919169617
195 86.4535581341853
196 86.287602260122
197 86.5183688667618
198 86.6323325356391
199 86.5550603674588
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 12.1875599481814
1 16
2 16
3 6.38628714588799
4 5.05414142577081
5 12.2048819284718
6 0.999148194576581
7 18.8434124231031
8 36.0641928138927
9 45.54403677704
10 58.6288160988816
11 65.7227068247939
12 62.9363282365068
13 64.3060462992704
14 70.0837292726108
15 64.6497390865668
16 64.5365536775631
17 72.7787937642827
18 70.1583075725251
19 74.0543390926722
20 78.7431688761367
21 78.8592203117119
22 79.5790867789991
23 78.9071850911588
24 77.4088731277694
25 81.3284431661776
26 81.4467085395011
27 76.629039244466
28 82.0745937893464
29 82.3778341440958
30 79.8223027845879
31 82.3912533598142
32 82.5703173719783
33 82.8626151889614
34 83.0109741575227
35 83.6608747468779
36 83.2157774700117
37 83.2594169251582
38 82.1646451947847
39 83.6723338947864
40 83.6688912184201
41 83.5634107593243
42 83.5479793201114
43 83.2196066148443
44 83.6649981165877
45 83.3145285977091
46 83.7134208878835
47 82.9855736767843
48 83.208965719977
49 83.7089981775214
50 83.725323490153
51 83.6833216231077
52 83.7528860060876
53 83.5338520813198
54 83.7610418401456
55 83.7395390898524
56 83.7723482467633
57 83.7179217726481
58 83.5839148084879
59 83.72600117012
60 83.709697753492
61 83.7212133777763
62 83.7384422079641
63 83.3595181561947
64 83.7490072639786
65 83.721586712154
66 83.6359554151054
67 83.7033719759137
68 83.7278768035365
69 83.7515187057092
70 83.8033864064007
71 83.7965858910244
72 83.7581314948058
73 83.7625323606209
74 83.6305693394426
75 83.7446658443033
76 83.7378868531897
77 83.7171006300512
78 83.704442987019
79 83.7806611737238
80 83.7811691829611
81 83.6963562267514
82 83.8124880249666
83 83.7604404948879
84 83.792896549049
85 83.7554822463585
86 83.7677015229295
87 83.7774316567625
88 83.7267569194004
89 83.7605086595073
90 83.790351400194
91 83.7849358057667
92 83.8293899816804
93 83.7569163269104
94 83.7554240251308
95 83.8135372295138
96 83.8307240971048
97 83.8262735177003
98 83.7974157711397
99 83.7843817685989
100 83.5255968524378
101 83.7758880196181
102 83.7327192568832
103 83.8004989199258
104 83.7313634509274
105 83.7865955133658
106 83.737017971951
107 83.7633357283203
108 83.7158857584859
109 83.7994539969824
110 83.7700930565493
111 83.7825072283379
112 83.8011035332596
113 83.7823366800824
114 83.7362760326205
115 83.7554135693438
116 83.7598331460298
117 83.7635398729389
118 83.7881954878755
119 83.7869225415834
120 83.798808619386
121 83.8032675675431
122 83.8007590401722
123 83.7921897898081
124 83.757832008463
125 83.7536866005816
126 83.8083580131307
127 83.7361199062578
128 83.7565397038134
129 83.7876799911009
130 83.8148172721797
131 83.7748477011761
132 83.7801654094314
133 83.7513233037957
134 83.7963373619826
135 83.8285574214938
136 83.7581231889251
137 83.7932034607812
138 83.7568937247574
139 83.8104675009076
140 83.7732609741524
141 83.81447813086
142 83.8090738534118
143 83.814402316097
144 83.7570107249527
145 83.8272813359397
146 83.7251260693532
147 83.7783848699108
148 83.7981572960204
149 83.8254685295203
150 83.790783493575
151 83.7959671667872
152 83.7748659720916
153 83.7934854038726
154 83.814450468645
155 83.7853035809879
156 83.7681160985947
157 83.7763807051132
158 83.8171525851741
159 83.7935977833402
160 83.7854494689336
161 83.778951290417
162 83.7986418648176
163 83.7712515136106
164 83.7951951690038
165 83.8075892473104
166 83.8110778141662
167 83.7736205670454
168 83.7965379021876
169 83.7960422553452
170 83.756992316607
171 83.7520392933442
172 83.7890624378714
173 83.7938491833899
174 83.8051390592904
175 83.7448231190546
176 83.7119189794444
177 83.8114769306126
178 83.8256523443805
179 83.775415720971
180 83.8094389703554
181 83.80785204463
182 83.74623671701
183 83.7803171250729
184 83.8169190899564
185 83.7831046770967
186 83.7959081282919
187 83.760344911788
188 83.7823242741332
189 83.7358742254008
190 83.8105005548787
191 83.7685043805461
192 83.7817891608011
193 83.7635620337552
194 83.7517591367889
195 83.8112007933486
196 83.777428522323
197 83.7819642233807
198 83.7685325418262
199 83.8126624041686
};
\addlegendentry{single state}
\addplot [black]
table {%
0 14.9104697780922
1 20.9498125928765
2 27.2616871018855
3 64.6606630014743
4 66.6034331532619
5 78.055252452126
6 79.1596278611416
7 81.1825460482652
8 78.9177227058694
9 78.8756553217708
10 78.0295092545456
11 76.9503350806849
12 75.2579782755725
13 76.2622687895294
14 76.1326429615871
15 59.3724421650776
16 82.2172582748322
17 80.877724472012
18 79.7103213316853
19 80.6337536719315
20 81.9650848023389
21 81.2055590117084
22 80.3088641332509
23 81.2401138590766
24 80.1618396173267
25 80.8447756800266
26 81.8442094159135
27 81.7623192599816
28 81.1435210707661
29 81.9346859147837
30 81.3220496899439
31 79.7454851158158
32 81.3862417393458
33 80.4866159569198
34 81.2781125469464
35 80.8123347694407
36 81.3589983273455
37 80.8941983421841
38 80.9666748233474
39 80.9681976546164
40 80.5471058186463
41 80.7700390474716
42 80.6948901384326
43 80.193772205981
44 80.6800088715706
45 80.6310970948106
46 80.5933576495281
47 80.523059266999
48 80.520459595982
49 80.5459334676842
50 80.4273276566233
51 81.090228503004
52 80.3476637927212
53 80.4254011659636
54 80.5566850653638
55 80.5450953063912
56 80.0811631172245
57 80.3383029446941
58 80.4217490374495
59 80.4466749545834
60 80.4042625198805
61 79.9260025224784
62 80.4399940789285
63 80.3006577320026
64 80.7556301506563
65 79.7676409521299
66 80.2227983744688
67 80.3512993527344
68 79.6825501275616
69 80.3278071577908
70 79.9369292755123
71 79.8910073771482
72 80.0302714531644
73 79.9903990635119
74 79.3338225153652
75 79.6688994935962
76 79.6933220279776
77 79.6734152744784
78 79.6020102593857
79 79.4832603001388
80 79.4932196636474
81 79.4505477847761
82 79.0763647734113
83 79.3086345009208
84 79.1999391248401
85 79.1192724059719
86 79.1118794327328
87 79.0666992160415
88 79.0639709286394
89 78.844098388019
90 78.9043096805923
91 78.6300983834943
92 79.1609803082952
93 79.0716216456071
94 78.9815486220917
95 78.6283181839122
96 78.8728329664435
97 78.8841299437775
98 79.0426915930442
99 78.680915181657
100 78.6744941872814
101 78.4913932595749
102 78.3108547011321
103 78.344391221469
104 78.4326222095706
105 78.8432695885447
106 78.4926726949055
107 78.336809320739
108 79.2482896323277
109 78.5857241266152
110 78.5186320730819
111 78.1153353848771
112 77.892308078789
113 78.265083784726
114 77.9717027868224
115 77.7328850664812
116 77.7950024766422
117 77.8508936151507
118 78.1296733539227
119 77.697654901055
120 78.3161427607282
121 78.2132397286083
122 77.9762888635467
123 77.6957428102483
124 78.0125402672901
125 77.4410439000851
126 77.5088392746732
127 77.8382034399327
128 77.8235321448305
129 77.2595403944702
130 77.3933227638121
131 77.42121167907
132 77.5836009788509
133 77.4157051376749
134 77.1446420097502
135 77.5630162094366
136 77.1910509976844
137 77.3257778230777
138 77.3423115685145
139 77.0696277774603
140 76.9600556658298
141 77.0991111528098
142 77.2107462073452
143 76.9440699019225
144 77.0023439961452
145 77.0550982351356
146 76.8398487962977
147 76.9861878703132
148 76.0978357604662
149 76.4621287586695
150 76.6088828079
151 76.6301629470262
152 76.4332254719699
153 76.6258220084651
154 76.7834736518771
155 76.3071002847311
156 76.1777325399731
157 75.7230937027481
158 77.2143311419734
159 76.7086347907178
160 76.7445183081707
161 76.0050200742567
162 77.288186936541
163 77.0116502692168
164 76.8778818062307
165 76.727868073616
166 76.7257159829052
167 76.6817417176399
168 76.6049674603646
169 76.6823827515938
170 76.8388246782753
171 76.7188751236899
172 76.1584587759096
173 76.0949963991313
174 75.9529998635693
175 76.2049714293523
176 76.1114844932794
177 75.9387146963685
178 75.6304944114491
179 75.9918903401046
180 75.7582731257691
181 76.1991714048602
182 76.4680697128801
183 75.9321612813528
184 76.4371204010276
185 75.8644008902849
186 75.7330149026272
187 77.9395381056397
188 77.6968924738761
189 77.3360359328972
190 76.8357872993304
191 76.5431750860856
192 76.7697689043034
193 76.3290409027984
194 76.1997308552365
195 76.1504136062735
196 76.0374177449865
197 76.6204132349392
198 76.6609767231593
199 76.4429213279746
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}


==> plots/plot2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Point},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 5.81059458309685
1 17.0721423401041
2 17.2014553777496
3 19.529103422389
4 30.5983065264488
5 20.1261070999038
6 35.7079724392814
7 25.7527111660804
8 26.0719786575415
9 54.0859683346288
10 58.9179129338495
11 67.1068642740921
12 78.6406524553696
13 81.0208007170054
14 77.9696917941357
15 86.5068108348236
16 85.4567075110593
17 88.9656384973169
18 88.0136788769497
19 91.2957730589244
20 89.1256454688028
21 96.8097122328172
22 95.8866122547526
23 98.0841459401708
24 97.1458124879582
25 97.925575827664
26 99.4394861577793
27 96.9733129990825
28 94.3538864214895
29 98.3108306116614
30 97.1818383494967
31 97.9121523313387
32 98.847799614546
33 98.6865034817361
34 99.5880161441441
35 99.5467880256636
36 97.7717478670059
37 99.1994800082012
38 98.3057247694902
39 99.4427471000149
40 99.1612574903391
41 99.4996002320734
42 99.6797207216158
43 99.5928782033683
44 99.7034595993613
45 98.5804394186243
46 98.6531358198081
47 99.49110603452
48 98.8074054240016
49 95.1376979143194
50 98.09886097087
51 99.2712319333241
52 99.1254944137131
53 99.6574939637067
54 99.1578161722834
55 99.5937713802132
56 99.2381921054672
57 99.5703487358214
58 99.705587423596
59 99.3756534113233
60 99.4316893832478
61 99.2866910543033
62 98.9528689171423
63 99.4766866111361
64 99.2545487110059
65 99.3366040709605
66 99.338387489658
67 99.1256110346927
68 99.5474008638762
69 99.004997983724
70 99.6993381167228
71 99.4038199922835
72 99.5342259600596
73 99.1657987976286
74 99.6711330159588
75 99.5504124223091
76 99.0795346105623
77 99.6352054307623
78 99.6650623053265
79 99.7668247252263
80 99.7989242870577
81 99.6865236386808
82 99.6994285766173
83 99.7803184460175
84 99.4048693093915
85 99.7547700966526
86 99.7337584488957
87 99.3370442986552
88 99.5553049158951
89 99.8012134744456
90 99.7492540346705
91 99.7521499980689
92 99.4759533318949
93 99.7872656502513
94 99.347790210724
95 99.4160262671988
96 99.7432121360297
97 99.7852593162394
98 99.2637288715762
99 99.7715528331582
100 99.8181030818661
101 99.8128141556387
102 99.7284825248951
103 99.8023469508779
104 99.7873958325043
105 99.8050808402926
106 99.7812718417465
107 99.8173966606925
108 99.8417892008915
109 99.801000707639
110 99.7433103163568
111 99.4998399610535
112 99.8075301164934
113 99.8386376171388
114 99.8321369977678
115 99.7934952197538
116 99.7409104401683
117 99.579002685631
118 99.7713201788806
119 99.4406589924342
120 99.7850125437408
121 99.5213928731477
122 99.8510331686982
123 99.8219690670624
124 99.8177663824927
125 99.8521357818564
126 99.7873206395876
127 99.8495125497596
128 99.842069481448
129 99.8202954605524
130 99.8318969917016
131 99.5912819504735
132 99.805899913121
133 99.8525851619421
134 99.654495459666
135 99.7715890264082
136 99.8336831154637
137 99.8068636234095
138 99.8107956168093
139 99.7959001121066
140 99.8168318686253
141 99.788517941543
142 99.8064841551154
143 99.8499804418402
144 99.8418280817408
145 99.8458041831617
146 99.813697303925
147 99.8379042743991
148 99.8536328999105
149 99.8385954308826
150 99.8215236538472
151 99.4772913380434
152 99.8409090113061
153 99.8574730692
154 99.774401241266
155 99.8147765141247
156 99.0764684118074
157 99.4991470577651
158 99.8179046337747
159 99.7753663117763
160 99.8037442918524
161 99.8208788975813
162 99.8013064883661
163 99.8228575188277
164 99.8110394375186
165 99.8371362834001
166 99.8063262805307
167 99.8371604217769
168 99.8204984123304
169 99.8745300181233
170 99.8603211069888
171 99.8306368311314
172 99.8165133565738
173 99.7963220296267
174 99.8319397687638
175 99.8324124451863
176 99.8653489008738
177 99.8385901884597
178 99.8404810642671
179 99.8622556299506
180 99.6451427178763
181 99.8242823196681
182 99.8470699538422
183 99.8496051000404
184 99.7182529251464
185 99.6412963969134
186 99.8476991955544
187 99.8695481189672
188 99.8616639050246
189 99.8283402337093
190 99.8229986441252
191 99.8303010737269
192 99.8525155561544
193 99.8345210573296
194 99.8257404903091
195 99.8607821929258
196 99.8340665549341
197 99.8538907366809
198 99.8221862906331
199 99.8419981105412
};
\addlegendentry{RLAnimate}
\addplot [green]
table {%
0 13
1 6.35551318624809
2 21.9316468677458
3 13.6517364933726
4 13.5472074802451
5 13.0353913627868
6 15.8099280340275
7 2.6077164894871
8 12.0080402855045
9 13.5784866334022
10 20.6366570854817
11 29.4485372554133
12 36.208679047227
13 32.6868510035154
14 38.9277892391465
15 7.9096593324888
16 25.5478476235248
17 31.4809225834339
18 35.6774580921596
19 1.69364059792052
20 10.5387006683113
21 43.2596262123006
22 37.8308885684345
23 18.0308625319665
24 29.9896483139434
25 34.7350893071336
26 10.0281659237579
27 17.7686275057237
28 25.3998123346964
29 20.8816200709437
30 32.6497933433188
31 43.9735597700403
32 47.3125834135099
33 41.3997237083766
34 44.9158011654702
35 42.3828522159892
36 44.3481944490986
37 41.1933601549435
38 41.5348106664544
39 42.5303078456893
40 8.09177422374339
41 32.3671728600262
42 40.0697593927668
43 13
44 4.22959738287407
45 22.1713502904138
46 27.0602551401446
47 15.139041172573
48 23.5024410216809
49 26.214887503419
50 35.6676816220793
51 41.7511565750981
52 43.8295128428814
53 49.5019858505319
54 48.1642445835734
55 49.5501373042505
56 53.063222222435
57 57.8836997093001
58 39.1689006554256
59 53.2432290577892
60 61.4747341237082
61 40.8802491899438
62 44.5005974802082
63 40.1765335097259
64 58.3092769629342
65 67.3198125400478
66 67.0316297294626
67 68.8175687671816
68 69.100846740527
69 68.0365823069068
70 71.2626815325416
71 70.1223779605818
72 73.9330942303516
73 70.5469890228459
74 75.9100694043001
75 74.7169526450441
76 73.7029245334682
77 73.6571424782019
78 75.2649700431295
79 76.6137384094734
80 77.2678075185169
81 77.3117143879226
82 75.4736365377754
83 75.8696675721874
84 74.9617594321819
85 75.5376960513064
86 74.6458996677575
87 78.335266026009
88 77.4786019466696
89 79.4266250678108
90 79.4437972120887
91 82.222057404529
92 79.9162012248385
93 80.6157245064162
94 80.8743622582522
95 82.118606307134
96 79.2004894372679
97 82.6768239678084
98 82.6846978877948
99 83.2155803729904
100 84.3079396855277
101 82.0130842186039
102 84.2294845588663
103 83.4633771696206
104 81.5974884023513
105 83.4871358560961
106 84.1000354137839
107 83.601982674473
108 81.9822024170196
109 82.0014126059959
110 84.4041437709677
111 81.2502359419807
112 84.2302864161628
113 82.9584220348121
114 83.3928788252392
115 83.3961765596443
116 84.6029912384588
117 83.5013205935154
118 84.3687810829292
119 84.8607072708391
120 82.8226074509594
121 84.6730101987718
122 83.9868312164693
123 84.4232786306498
124 83.5831166628831
125 84.5368127085381
126 83.6788529117897
127 84.6778893824165
128 83.6644335616681
129 83.4011075069108
130 84.9702943023804
131 84.7292762046291
132 85.0508278961206
133 84.8292377914558
134 84.9881678091065
135 85.1617875943531
136 84.9653851906344
137 85.2931512854812
138 84.8764845325668
139 84.5812787149515
140 84.4973823412553
141 84.2209658377079
142 84.7821591954591
143 84.4253092367915
144 84.9448992517321
145 84.7407079978088
146 85.3413771599004
147 84.8986992871476
148 85.0392941259497
149 85.2504345159468
150 85.1324402308671
151 85.5317329781642
152 85.3590415712363
153 85.0945022134015
154 84.5046187619249
155 85.2575666048376
156 85.4021112088186
157 84.6008318538923
158 85.2948322131746
159 85.362289729797
160 85.3748581478331
161 85.326598917862
162 85.1991349607322
163 85.270452361592
164 85.2329153474172
165 85.0591227369521
166 85.0114934163768
167 85.1781074214138
168 85.4942207603224
169 85.4238211341755
170 85.4482948767955
171 84.9995417379184
172 85.4518260571006
173 85.1628049065423
174 85.1425969570919
175 85.1488453404672
176 85.2156699277628
177 84.9973160077172
178 85.2602711006552
179 85.05572185193
180 85.2802761138085
181 85.162396656228
182 82.6927178148797
183 84.9295732135706
184 85.4975546655493
185 85.321234431892
186 85.4535459332673
187 85.321796190902
188 85.7242083961236
189 85.5799216157568
190 85.0777337868308
191 85.2839135045046
192 85.4967291963702
193 85.0154386546122
194 85.410301914478
195 85.3009811852515
196 85.5524069156069
197 85.1129102704994
198 85.1711813306649
199 85.3497544954179
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 16
1 16
2 1.4840145705404
3 2.80193986495457
4 12.6054528720791
5 28.607086142279
6 25.5884420850439
7 51.6509012016074
8 46.7628475029949
9 49.9822689841249
10 50.877627100331
11 55.040969904187
12 63.1064860403322
13 58.5150310520499
14 63.4348451068337
15 62.0859005234486
16 63.3257268477877
17 62.6726280288245
18 64.7802887997448
19 65.0400886556405
20 65.9837074819213
21 67.2144960501033
22 67.7703086207509
23 70.3803970826073
24 66.9416401331188
25 74.3787885735841
26 76.3188223796278
27 77.2610978577131
28 78.0108673212893
29 79.6680696456775
30 82.4788388595427
31 83.6277734098893
32 83.6015912160092
33 83.6066248231471
34 83.5634288965137
35 83.536736490767
36 83.6289762952056
37 83.6124171227264
38 83.6028957766277
39 83.5066648577206
40 83.6566595865854
41 83.7083033084375
42 83.6783123276311
43 83.6990819756052
44 83.524547831269
45 83.6694180846812
46 83.6424396785278
47 83.6495292435329
48 83.7072281639345
49 83.7021204128536
50 83.7160597385283
51 83.714060437562
52 83.7017169396189
53 83.7390841553812
54 83.7317623527902
55 83.2309773010502
56 83.7288122345877
57 83.48258547578
58 83.679325405049
59 82.5434181607763
60 83.7201306870898
61 83.7429699330705
62 83.747729507229
63 83.7296621730568
64 83.4748805073446
65 83.7242156660411
66 83.7435403836917
67 83.7168590279964
68 83.725530579665
69 83.7517778254956
70 83.7264564095703
71 83.7283244116176
72 83.6581959936353
73 83.7702085209148
74 83.7461185422682
75 83.7502185516519
76 83.755254160432
77 83.7454584607013
78 83.7428019464053
79 83.7421962635983
80 83.7079160572082
81 83.7558222119405
82 83.7568839341563
83 83.7340908568213
84 83.7171232189454
85 83.673957549433
86 83.7833926524451
87 83.7850998399722
88 83.7355085497425
89 83.7679820152741
90 83.7920366643587
91 83.7940068109845
92 83.7648780668171
93 83.8033508637115
94 83.806155822986
95 83.7480723686402
96 83.7956192177564
97 83.7951516765558
98 83.7804978474386
99 83.72969125344
100 83.7234625376232
101 83.7457987528265
102 83.7727112287587
103 83.7916342624499
104 83.4655457037786
105 83.8119432164146
106 83.670333546864
107 83.7743335111309
108 83.7423144129405
109 83.7457182477971
110 83.8111670935673
111 83.0484005172179
112 83.6142205359118
113 83.7819034417985
114 83.6053014687168
115 83.796027738015
116 83.7752963929319
117 83.7599199348581
118 83.5374863929706
119 83.8135808881728
120 83.8157349930768
121 83.8305887417211
122 83.779810176925
123 83.7416221521722
124 83.6736349207563
125 83.7048261662894
126 83.7413056442132
127 83.78655329027
128 83.2016384465563
129 83.7643529777007
130 83.8099960105254
131 83.6014985097119
132 83.7899615237763
133 83.6557151456522
134 83.7622265980586
135 83.3857248023772
136 83.7935450442666
137 83.6370741087921
138 83.0744998372488
139 83.8038277984354
140 83.7959369561923
141 83.7906235465874
142 83.6602335078564
143 83.4615229856346
144 83.7959476210321
145 83.8081525969832
146 83.8099655819864
147 83.6613690226794
148 83.7839772585154
149 83.679326905357
150 83.8094467590727
151 83.8320694090808
152 83.7420528380416
153 83.7983500597849
154 83.8241363951977
155 83.8108643247237
156 83.6821241949972
157 83.0671058545736
158 83.7404009995424
159 83.7936140928418
160 83.7885411282474
161 83.7961571752171
162 83.8209834411207
163 83.4443149609709
164 83.8203223265798
165 83.849001706236
166 83.8218276248324
167 83.8392288187778
168 83.7486523827695
169 83.8232076442489
170 83.8076041824536
171 83.7934501862953
172 83.7970818660505
173 83.8311372236682
174 83.7977629059494
175 83.8383003019913
176 83.7825728644785
177 83.775447107006
178 83.8421410749379
179 83.8354570792427
180 83.7265789838212
181 83.8052308853286
182 83.7726307390578
183 83.8330884415936
184 83.7186899275435
185 83.7902022647669
186 83.8318762137677
187 83.8284996481199
188 83.8223065184059
189 83.8265744069143
190 83.84399391773
191 83.7945084575995
192 83.7552283238871
193 83.8063737857851
194 83.8046463036267
195 83.7636140784322
196 83.8415255233516
197 83.7889752006754
198 83.8403216046827
199 83.6043653208915
};
\addlegendentry{single state}
\addplot [black]
table {%
0 11.6380726322143
1 25.6946409020352
2 33.6576026702516
3 36.9773751921059
4 44.6959260752078
5 49.2471882708113
6 55.7828612227786
7 59.0114744275372
8 58.8088384986347
9 56.9796208164904
10 58.654311652732
11 59.6543808523539
12 64.1274349164218
13 64.7829378293192
14 70.6547953733098
15 71.9346705247475
16 71.4573258165121
17 77.7061507983145
18 79.7433365850463
19 79.5310745487091
20 79.0318095293508
21 79.9178265556104
22 82.0947528045623
23 82.7280681739882
24 83.349552938076
25 84.4831322874971
26 83.8554578095433
27 84.0360141272076
28 84.6089258429328
29 84.3004262479628
30 84.4896427248458
31 83.9205385655949
32 84.4002377949373
33 84.2780050821791
34 84.4774013448384
35 84.340126670354
36 84.4052087050454
37 83.9375426679388
38 83.9720288849708
39 84.4778651884832
40 84.448003105418
41 84.3719397355831
42 84.6083395681458
43 84.4478892623175
44 84.2974839934851
45 84.6420423969782
46 84.6116630916367
47 84.4923125547461
48 84.4756681992703
49 84.6001156921779
50 84.3672850544073
51 84.527468148835
52 84.7059367589185
53 84.9383769164036
54 84.7336109839866
55 84.5975237763224
56 84.6854607652295
57 84.5859511775214
58 84.512853017571
59 84.6172673729796
60 84.6195193245462
61 84.5887826224015
62 84.5611168646227
63 84.5627896766551
64 84.5528439714328
65 84.6940888437822
66 84.6609012793192
67 84.5214205855287
68 84.6063556840341
69 84.5195328055694
70 84.7486512835092
71 84.6179643160857
72 84.6518702415643
73 84.7088975055325
74 84.6773431435808
75 84.665637825427
76 84.6896931329405
77 84.9407641174399
78 84.6888806196848
79 84.7771629488347
80 84.718097743684
81 84.52633657106
82 84.5914627483918
83 84.646824764453
84 84.8199924894128
85 84.5069569049035
86 84.6780760744371
87 84.6673498538579
88 84.6997044921573
89 84.6646367438316
90 84.81118530153
91 84.7066191659748
92 84.6872604751511
93 84.7261529336968
94 84.8587440669605
95 84.7101301311365
96 84.759585920606
97 84.7089737856733
98 84.7692987598471
99 84.7616194381788
100 84.6055675232556
101 84.8595608553099
102 84.7666842291358
103 84.8214057283882
104 84.7507640239734
105 84.5479862903963
106 84.6483790104572
107 84.728086502236
108 84.7816275023397
109 84.7652379387004
110 84.7238189780483
111 84.7058212641625
112 84.7636755151941
113 84.7607069300973
114 84.8984091168597
115 84.8002384354646
116 84.7539203402354
117 84.8125718173317
118 84.7425802697191
119 84.737776564995
120 84.7995701673538
121 84.833862838526
122 84.862359875604
123 84.7937770255663
124 84.7692326804411
125 84.66116451658
126 84.7170340737892
127 84.7722541376306
128 84.8395782283158
129 84.8186361123031
130 84.8718709166313
131 84.7194240712566
132 84.8007995085787
133 84.7968008882287
134 84.7533488788955
135 84.6881706185159
136 84.6711076395216
137 84.7865943840006
138 84.6681831164682
139 84.7096800535455
140 84.7203182477065
141 84.6240700252313
142 84.6807000994942
143 84.6639845331806
144 84.6599994688794
145 84.6454518544528
146 84.5601654433334
147 84.6263119537912
148 84.6352705009898
149 84.7212008984646
150 84.5256864955527
151 84.6596209652182
152 84.6042229497521
153 84.5746681756964
154 84.6122860833931
155 84.6943204253904
156 84.6331412882147
157 84.5881357824374
158 84.6162836551884
159 84.6228531917772
160 84.5157990064996
161 84.6106941647689
162 84.6122568451775
163 84.5923533296552
164 84.7350512481842
165 84.6881041695304
166 84.6076795308926
167 84.6471273787321
168 84.6068984609737
169 84.634796502251
170 84.5648004204781
171 84.7765953447537
172 84.6348066172119
173 84.6698798142962
174 84.598056553946
175 84.5221950711243
176 85.1058614970743
177 84.7542692360448
178 84.7298216633392
179 84.7539541053557
180 84.7708592896181
181 84.7621885240246
182 84.6997885729412
183 84.7115196477456
184 84.7398495469079
185 84.7741021444586
186 84.6710294635919
187 84.650458969256
188 84.7106274320317
189 84.679956925168
190 84.6587884757152
191 84.7255434522336
192 84.7087102655256
193 84.6887578023867
194 84.7702635840559
195 84.72869186828
196 84.711592442982
197 84.6681225793881
198 84.6696658875591
199 84.6512665243647
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}


==> plots/plot3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Wave and Point},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 0
1 7.591400101
2 20.32832516
3 34.91567689
4 36.25137727
5 21.26331571
6 33.15897206
7 39.27584685
8 53.71471665
9 57.27225068
10 56.5446995
11 62.86269441
12 59.65109889
13 67.73575858
14 74.02865928
15 72.21831332
16 80.36748932
17 80.54516457
18 80.30035044
19 87.81888858
20 84.22653098
21 82.87477696
22 87.89314116
23 87.13695235
24 87.62916058
25 86.8602956
26 85.69434425
27 98.13477234
28 98.09746094
29 98.37807346
30 99.22192151
31 98.62554427
32 99.47291374
33 68.13816396
34 91.75198486
35 93.9201153
36 95.50429695
37 64.71497378
38 96.63379998
39 96.94878626
40 95.71094474
41 98.44045453
42 98.48861295
43 97.8251185
44 98.86639307
45 98.53396653
46 99.17014346
47 99.26845449
48 98.54070553
49 99.1262023
50 99.56558522
51 99.1714761
52 99.44554271
53 99.66440794
54 99.18289977
55 99.54512402
56 93.7975301
57 99.54729759
58 99.64797193
59 99.51475308
60 99.66187106
61 99.69163987
62 99.66726443
63 99.62793231
64 99.63019181
65 99.68722236
66 99.69847204
67 99.56854262
68 99.58425324
69 99.67172917
70 99.64611058
71 99.74335195
72 99.68205706
73 99.68390381
74 99.55519607
75 99.67204064
76 99.67524997
77 99.70771207
78 99.72784577
79 99.7188022
80 99.72030133
81 99.73667598
82 99.73582194
83 99.74138235
84 99.62455468
85 99.71170467
86 99.73728138
87 99.68447172
88 99.57262523
89 99.74028354
90 91.45142614
91 99.70025923
92 99.74245509
93 99.72625191
94 99.75828258
95 99.76945136
96 99.73683486
97 99.71173197
98 99.74435878
99 99.71097623
100 99.72914621
101 99.74042927
102 99.76822569
103 99.74195536
104 99.73391524
105 99.75533069
106 99.75025531
107 99.76075671
108 99.77057754
109 99.7279065
110 99.62383674
111 99.77266228
112 99.65756105
113 99.71741869
114 99.76060627
115 99.7335096
116 99.7349851
117 99.58126213
118 99.71277989
119 99.79188046
120 99.75091218
121 99.77355747
122 99.74314887
123 99.68658855
124 99.7264698
125 99.76825087
126 99.76502981
127 99.76571966
128 99.68396568
129 99.75329272
130 99.74034832
131 99.70964686
132 99.79142764
133 99.75142016
134 99.76498023
135 99.76265912
136 99.74075668
137 99.80200478
138 99.75293106
139 99.759966
140 99.64491567
141 99.77609434
142 99.75073578
143 99.77288175
144 99.77587609
145 99.68232379
146 99.7787284
147 99.7580404
148 99.73196653
149 99.74236995
150 99.74505619
151 99.80026638
152 99.62690345
153 99.74826499
154 99.68447768
155 99.77945604
156 99.77412385
157 99.74939896
158 99.76546426
159 99.77415309
160 99.72910224
161 99.7671143
162 99.747354
163 99.76306133
164 99.74548883
165 99.76532825
166 99.79773722
167 99.77065352
168 99.78383734
169 99.76747997
170 99.78902172
171 99.79462732
172 99.79733535
173 99.78294342
174 99.77913867
175 99.77935692
176 99.72988308
177 99.75328677
178 99.7801032
179 99.79817945
180 99.75588215
181 99.71692082
182 99.7841875
183 99.79225776
184 99.76344316
185 99.79422706
186 99.78354736
187 99.79143819
188 99.77837028
189 99.75531885
190 99.78454977
191 99.75159962
192 99.78027449
193 99.72106888
194 99.70230351
195 99.69983343
196 99.63654928
197 99.79046611
198 99.77352947
199 99.80693704
};
\addlegendentry{RLanimate}

\addplot [green]
table {%
0 18
1 17.1387858942107
2 10.3372085144754
3 8.67766450529476
4 1.37480137033308
5 9.29187455859588
6 2.16179279174888
7 1.54998006970082
8 2.88259401384249
9 0.537365643927068
10 15.4130142760243
11 10.4105715163693
12 6.91805926500072
13 11.9273077272155
14 8.97005577050584
15 17.942239852678
16 23.8860919866271
17 10.2892323076821
18 23.6334407467671
19 18.1949931230739
20 25.0588579245417
21 24.6366008932242
22 26.4136011958872
23 31.6016217417627
24 37.1730774030962
25 27.7576354294221
26 41.9141487330247
27 42.1518255359355
28 48.7569709923962
29 44.1418700349434
30 45.7804169907007
31 48.2296648909529
32 51.0167152805745
33 54.7587027299131
34 51.6593492136081
35 59.8172989351787
36 7.68487502529776
37 18
38 18
39 0.978712218241739
40 12.2889605079235
41 35.5137861329823
42 36.2176563892964
43 47.596409918132
44 3.29152336554571
45 7.29017229564831
46 16.9218200333006
47 30.8615627034752
48 49.2832181023947
49 48.2699605505516
50 52.7730047065223
51 57.2713578964082
52 63.7856764168997
53 59.2227414107205
54 64.6838962489624
55 64.3955600468396
56 65.5741881801662
57 66.480069453132
58 69.1322608224072
59 67.4008465891298
60 68.2218949635324
61 69.3098740003034
62 68.9733176573297
63 65.0827462827982
64 7.72779711567724
65 13.8048376743217
66 43.3594593141897
67 43.8784088034604
68 50.0932441305317
69 51.4812327463021
70 56.0517163599442
71 53.0721677765132
72 59.4426864147142
73 56.9366556300348
74 44.1523161469582
75 53.9388872725313
76 55.8123907241091
77 64.451199694062
78 59.6422918093155
79 59.7386676967361
80 63.498944800195
81 22.7965067560495
82 51.6080439053841
83 57.6261582070941
84 60.1654817696416
85 66.616386800969
86 63.5925636595851
87 64.7493470107356
88 66.5346510998075
89 65.9470439538928
90 64.3462628098524
91 66.1959748748522
92 67.8128367442455
93 63.311291058147
94 71.243096761793
95 67.8314305689115
96 68.348082745192
97 70.8939305803192
98 71.0330641477229
99 68.1897708838239
100 29.1126450677993
101 59.857070771322
102 65.2970040111747
103 68.5983340186812
104 67.8106328693206
105 72.9174798062894
106 69.1160938177052
107 71.7990922231982
108 69.9102063084328
109 71.5322158859477
110 72.2942409620925
111 73.34536189724
112 70.3555518484052
113 72.7085791252424
114 71.4505580114824
115 71.399012286704
116 71.3573278246916
117 72.4803528458964
118 73.417776882455
119 71.5521382615924
120 71.6179466639297
121 69.2361286566652
122 73.2633101031863
123 72.2799732176308
124 71.8716554925919
125 75.8062970315289
126 73.2711601598811
127 74.806205357245
128 69.4412360985206
129 76.9010746182357
130 74.1573139822538
131 73.8535416879521
132 75.309819055587
133 71.0526142367465
134 76.62984910605
135 72.8331138233561
136 76.5321731065499
137 76.7681424775102
138 71.1711252884463
139 73.068956324971
140 74.5995055998721
141 74.3598805279134
142 73.8817862042974
143 76.2413630088628
144 76.1797098330337
145 75.4247401272134
146 76.6709160780553
147 76.9717141071684
148 76.6312769616102
149 76.4836561218053
150 77.3503512274545
151 75.7479992636137
152 77.1649039838487
153 76.1783357470751
154 74.9356632533869
155 75.8902522106207
156 75.382386476883
157 73.624991014426
158 74.4374689832265
159 77.3212187089274
160 75.7519600686213
161 75.3314940822215
162 77.7580071400389
163 78.2639159209897
164 74.8469011440182
165 11.6252293191291
166 32.0744122656753
167 33.1694989291302
168 55.147111928539
169 62.3557122784307
170 63.6817421154791
171 69.0880349614561
172 66.2461932580211
173 74.0014553700986
174 68.1936874387614
175 74.5505219079839
176 71.4236712973566
177 71.661575197059
178 71.6503943319748
179 74.1562929678862
180 1.60458756406657
181 9.01175619963091
182 28.3949613094095
183 34.4154207729903
184 49.6503956154196
185 49.1587973319595
186 53.4881968337694
187 54.4329223205902
188 60.5777220583953
189 66.9614551900979
190 63.1779023199069
191 67.5752182246693
192 64.6374786757761
193 61.6963625800266
194 69.1557797033721
195 68.6506446632914
196 67.7255712519776
197 69.8153932942484
198 69.7186963227821
199 65.8658779695616
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 29
1 29
2 11.2707118051555
3 9.60455856945701
4 7.83839278972283
5 6.9733254940085
6 3.3170760791103
7 8.91548655541018
8 21.3592089959372
9 22.711154013112
10 34.627132548312
11 35.0765551055703
12 40.1138184006282
13 48.7268751020675
14 54.521570263036
15 50.2844359047251
16 59.3635953091838
17 65.3154930246662
18 66.9752097495528
19 65.839813128602
20 65.9101513928075
21 66.8046546059712
22 63.623119435136
23 68.2553581030281
24 60.6415105947399
25 66.914530831335
26 68.6966981733869
27 68.8186891473741
28 63.4646505245768
29 69.6430704355757
30 69.1552965825099
31 68.603432545428
32 68.8099896532148
33 70.592362108576
34 70.4090729573856
35 70.5064654100236
36 70.4776211235294
37 70.5957744991804
38 70.0486279326979
39 70.5535486259571
40 70.6470440754729
41 69.0757212629554
42 70.6674205202353
43 70.675163108835
44 70.2738997915202
45 70.668347212023
46 70.7119248686263
47 70.7229210634938
48 70.7370007096931
49 70.6588470912274
50 70.6232556997482
51 70.6999690534721
52 70.5375785512233
53 70.4560098481083
54 70.7040580051203
55 70.7118032457718
56 70.712759218883
57 70.6990219001311
58 70.7364026384318
59 70.7284686407158
60 70.7348247212964
61 70.7351080295499
62 70.6959484134742
63 70.6925433883504
64 70.7039377096876
65 70.7386065019921
66 70.6590237854665
67 70.695767066635
68 70.7396606300136
69 70.6540434136178
70 70.728816374545
71 70.7597714211857
72 70.7098423393527
73 70.7544018796655
74 70.7563126673812
75 70.6977256186899
76 70.7371289005584
77 70.772053882931
78 70.7592415012458
79 70.7421145140529
80 70.7284194158013
81 70.783547665345
82 70.6887004330638
83 70.7504430456044
84 70.7394894960789
85 70.789912816074
86 70.7423068576116
87 70.490152783592
88 70.3659991371344
89 70.6887320193607
90 70.7528477705049
91 70.7576534792743
92 70.4715586592336
93 70.7772725700476
94 70.7827057818662
95 70.6651000127857
96 70.7797154191372
97 70.8065601225346
98 70.7653096616957
99 70.7218461511872
100 70.4842026675476
101 70.749101446487
102 70.7730256438136
103 70.6548097881936
104 70.7596694998114
105 70.7571922226335
106 70.4724379666325
107 70.7964704425627
108 70.7895069599952
109 70.7966916436563
110 70.782660179924
111 70.7715515214924
112 70.7820251502664
113 70.8302937256573
114 70.7751203627284
115 70.7933707142865
116 70.7905740316062
117 70.7200491266618
118 70.7679541633826
119 70.8217540615703
120 70.8096278700105
121 70.5043886548805
122 70.747893796122
123 70.7575166752016
124 70.8083239750274
125 70.798850001993
126 70.7853569480434
127 70.8135531180355
128 70.7407478240426
129 70.847698026341
130 70.7894033170685
131 70.787786277051
132 70.8240068951328
133 70.839518595234
134 70.8374835123559
135 70.6214703660726
136 70.8102628933248
137 70.7855680070265
138 70.5166401302609
139 70.8421324451526
140 70.7618134302811
141 70.8338087230936
142 69.7740303011268
143 70.8294495598172
144 70.8307090546015
145 70.8380077054625
146 70.8231988310419
147 70.8237659781146
148 70.8441185347962
149 70.6537083304155
150 70.8443740967048
151 70.4108629650364
152 70.8449472057448
153 70.843941906575
154 70.8410164284217
155 70.6225027863594
156 70.812158900762
157 70.8462283421315
158 70.8109180770711
159 70.810309251724
160 70.8357009685908
161 70.6090796622016
162 70.8320098085958
163 70.8390127115804
164 70.8432339062986
165 70.6962453446769
166 70.7761780668642
167 70.795608664519
168 70.7952757096407
169 70.8052763197761
170 70.8286419368975
171 70.8378880247252
172 70.8194537252886
173 70.8530673088185
174 70.745755556132
175 70.7638353162204
176 70.846114926254
177 70.7504368666711
178 70.8235196821798
179 70.8529434673453
180 70.8412234741557
181 70.1132502260606
182 70.8049488543197
183 70.7685566567665
184 70.8036962669248
185 70.8218580164008
186 70.8527438444747
187 70.8342795574531
188 70.8661161981493
189 70.8372977498207
190 70.8204837638279
191 70.8681236930598
192 70.7906088100257
193 70.8409318035745
194 70.7867517600435
195 70.8334766239517
196 70.8654172022171
197 70.8385452104454
198 70.8430854229301
199 70.847605328705
};
\addlegendentry{single state}
\addplot [black]
table {%
0 1.51354374331932
1 9.52955351045959
2 17.0056230187571
3 25.1468627811081
4 42.5343133113627
5 42.5795006724445
6 44.5355592073897
7 43.8766853997097
8 46.8145529992791
9 53.7291859593619
10 59.7106549945644
11 58.7426223654495
12 61.9055615833501
13 62.6492318115501
14 60.1138830959814
15 61.4188362130634
16 58.8559205830857
17 59.5436143762496
18 62.0600550259877
19 63.256084000213
20 61.7102851724313
21 58.9265642136695
22 59.6883568904906
23 63.8394878020103
24 66.6542761120476
25 63.1323590517243
26 65.6801249252845
27 67.5659837931757
28 63.8057671422845
29 67.0688828934518
30 67.6885459835119
31 65.7696225022555
32 63.3196228640057
33 66.2209390758344
34 66.8016982175045
35 64.3600971928299
36 65.3119213759497
37 68.3791880086795
38 67.8291225591457
39 65.7179698626191
40 69.1716305641056
41 66.5913480384065
42 66.8738740489729
43 63.753497350086
44 64.4540791711403
45 65.5496894802504
46 65.943572485137
47 64.8985292705556
48 64.7957477213745
49 64.8093280080652
50 64.532952791967
51 64.9061883687529
52 66.7259443342382
53 64.8170774383093
54 64.3886949586722
55 66.0069441059659
56 62.9225832000215
57 62.6961914336637
58 63.3382247056603
59 64.6178343338507
60 63.4375628649094
61 64.442773520515
62 63.9350175330342
63 63.8750615323193
64 64.3810344695049
65 64.9418893098077
66 64.6605441009833
67 64.1738934402719
68 63.0074982497277
69 65.2167340693904
70 63.7734252784978
71 64.7575702654038
72 63.673313057977
73 62.9821952080772
74 63.5223487442735
75 63.1286792569943
76 63.1976312819056
77 63.8616337532329
78 63.0683754519837
79 63.5873348262487
80 62.766138746877
81 63.3792241898398
82 62.3056855370018
83 63.5654832330481
84 63.5675281108089
85 62.0486934062694
86 63.3716322251083
87 63.2536042328026
88 63.3355182228389
89 63.2900913097103
90 62.2905803154474
91 62.399454655725
92 62.7080091798893
93 61.9702239967503
94 63.0447776077459
95 62.5054835155789
96 63.3613991735837
97 61.9405164845468
98 62.4784435388255
99 62.1481705739473
100 62.4839580272413
101 62.7700623083465
102 62.5177240387531
103 62.3814085715708
104 61.5559263967478
105 62.2413573862838
106 62.7596149525739
107 62.9604317207728
108 62.5549687621688
109 62.6766098382168
110 62.6785791105938
111 62.4573197431068
112 62.6610433947151
113 62.533568244585
114 62.0441401114994
115 62.4688204181444
116 62.6007048519064
117 62.7218128181889
118 61.8199776651262
119 62.7545522171033
120 62.679648947373
121 62.6414579572509
122 62.2719143766471
123 62.2641125994959
124 62.3508388647358
125 62.232224652403
126 61.9719573551913
127 62.7935355904957
128 62.441341066628
129 61.8876528961802
130 61.9639746018789
131 61.5963264471896
132 61.9293123461086
133 62.1819779534395
134 62.5282594261855
135 61.8789975321104
136 61.7066346923015
137 61.7866021773566
138 61.99035183424
139 62.0831521596542
140 61.910006569171
141 61.351134927755
142 62.4144688991175
143 62.3483866358038
144 62.5661871138573
145 61.9478830246137
146 63.1294489331489
147 61.5971370362267
148 61.6183191840306
149 62.5532304970965
150 61.684643924951
151 61.9583455575756
152 61.8096090484975
153 61.630442233942
154 61.9679486498415
155 62.1874937239612
156 61.7175606295543
157 62.3650335884168
158 61.7700300507984
159 62.2604906867904
160 61.4870514801126
161 61.8185645203554
162 61.3737688515109
163 61.5089873310317
164 61.7040794863196
165 61.5550070095946
166 61.5342583017005
167 61.3426231004972
168 61.7636350542954
169 61.8429970555522
170 61.8096620337333
171 61.4118616467036
172 61.5006086718357
173 61.5155806040985
174 61.6018917792574
175 61.1228104098295
176 60.9308074289005
177 60.9440311729803
178 61.6073331546214
179 61.2994663244822
180 61.2887640488711
181 61.3454328260777
182 61.2392082124805
183 61.2023067878605
184 61.0700417246598
185 61.6434010793367
186 60.8213206972279
187 61.1995259875131
188 61.0925077032632
189 61.2791365000375
190 61.3730799846032
191 61.1384757921458
192 61.129554787562
193 61.6395890272355
194 61.2328041412784
195 60.9174647740357
196 61.280733033348
197 60.7618725385247
198 60.7610048741432
199 60.8400877157364
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}


==> plots/plot4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Wave},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 7.78379906138914
1 8.99018197413179
2 6.7626932194912
3 3.88209617357054
4 13.8210551344704
5 3.37930253517745
6 60.7507718128447
7 67.1466082426511
8 70.0294039586628
9 70.3862583834478
10 60.456802155161
11 76.7337635117207
12 87.2649179019249
13 91.987522221906
14 85.9633456531012
15 91.8561890430483
16 95.6002013494419
17 96.2842987742761
18 97.2625650770864
19 97.5867843246109
20 98.1828374047904
21 98.5590442150934
22 97.8597949144357
23 99.086445036062
24 93.1460874303802
25 98.8267161386828
26 99.0059156262207
27 99.4413605684447
28 99.2436255172283
29 98.8280398563855
30 99.5589721378317
31 99.6836464013161
32 99.6121184757435
33 96.8280849685528
34 99.6471402708996
35 99.5290995949898
36 99.6655719684293
37 99.7182441574036
38 99.7194321706197
39 99.7502302034092
40 99.5216195995364
41 99.7614941142877
42 99.6885464343005
43 99.7611929339091
44 99.7516111426244
45 99.7990720751666
46 99.7139376337037
47 99.6962670463397
48 49.3124533821009
49 97.4050633921496
50 99.4139956746972
51 99.2010625299353
52 99.7244445978216
53 99.6997063928817
54 99.6782733827464
55 98.7403995454964
56 99.6033346055018
57 99.4441693284336
58 99.7458109284854
59 99.4031741380616
60 99.7042431869367
61 99.5770220973547
62 99.7472736315588
63 99.7998943343873
64 99.7210647772453
65 99.758215820554
66 99.7417142022792
67 99.6762291273114
68 99.7428635269148
69 99.8058547074218
70 95.8437238452506
71 99.7873756262584
72 99.7802524978004
73 99.8035670397563
74 99.7959215800504
75 99.7845731182939
76 99.7683471378425
77 99.7717589520542
78 99.7640842086694
79 99.7860822782644
80 94.28088821516
81 99.7500640626289
82 99.7621706532779
83 99.8066685133613
84 99.7660862772597
85 99.7569059524758
86 99.7425707252462
87 99.7465091541606
88 99.7848528665778
89 99.8067617375592
90 99.7827846118698
91 99.064586250094
92 99.7794732612339
93 99.7686358243605
94 99.8223309931898
95 99.734844298746
96 99.7656773203736
97 99.7767543939944
98 99.7779335045182
99 99.7555507668854
100 99.752402125392
101 99.7131992402749
102 99.7564373350234
103 99.749929285025
104 99.8111882052855
105 99.783765204158
106 99.7771039653629
107 99.760796937461
108 99.7255404211594
109 99.7409266486727
110 99.7614198144602
111 97.079462087407
112 99.7787044988511
113 99.7359089658158
114 99.7673967078786
115 99.810539847782
116 99.7856749563731
117 99.8329175221344
118 99.3609900487807
119 99.8276295502107
120 99.8101156043456
121 98.4187367479664
122 99.7716285149817
123 99.7837615999465
124 99.7890852104097
125 99.777573197224
126 99.7823565864445
127 99.8440417089697
128 99.7970462900053
129 99.8080509648411
130 99.7492341250017
131 99.6739402753363
132 99.8238075625289
133 99.786303688316
134 99.7944038039084
135 99.7648753954754
136 99.7988527005738
137 99.8158780478551
138 99.7701453257614
139 99.8063470921347
140 99.8271950555342
141 99.8011883162228
142 98.9098473817021
143 99.7475542655593
144 99.794042120149
145 99.7076996281164
146 99.673998298911
147 99.7785831288621
148 99.7736199195712
149 99.8106950770673
150 99.6629398942062
151 99.8025681468302
152 99.8213245426614
153 99.7873530563368
154 99.7473275622509
155 99.7764503521446
156 99.5675944254844
157 99.7501664907322
158 99.7818893910974
159 99.7798070511648
160 99.7716317426325
161 99.7183436060077
162 99.8361589839859
163 99.8149159783355
164 99.7974890029895
165 99.4095861973534
166 99.7305943101578
167 99.8049840610481
168 99.8139036674129
169 99.7996647808876
170 99.7203720918811
171 99.7743366308189
172 99.2436949484521
173 99.7827435288376
174 99.819663140803
175 99.8216809355583
176 99.7583431587747
177 99.797372972612
178 99.7764867532442
179 99.7537712435712
180 99.7979320149899
181 99.7795957548597
182 99.7686274878471
183 99.8281332856912
184 99.7191551813655
185 99.5847674060025
186 99.4975991778473
187 99.7907502329379
188 99.5983707821932
189 99.5225157207978
190 99.8096098131071
191 99.7902069473642
192 99.7703838500893
193 99.7906048189754
194 99.7837314354602
195 99.7891237790415
196 99.7442092194798
197 99.7960700788141
198 99.7823225969171
199 99.70466729715
};
\addlegendentry{RLAnimate}
\addplot [green]
table {%
0 17
1 17
2 17
3 17
4 17
5 17
6 17
7 13.1614162440965
8 13.7895067216992
9 10.4905534768056
10 9.22795939656125
11 25.368470866766
12 49.7072501247045
13 58.5650217332092
14 67.161437416182
15 67.5016260832447
16 62.9783688094486
17 67.2087229805294
18 17
19 2.42669662209777
20 31.1311265346647
21 17
22 60.7019199773315
23 70.3778261710848
24 70.8890933232344
25 69.3013900337137
26 71.5643491761693
27 72.3329393363913
28 74.4150479904989
29 75.9648413566595
30 75.4422861109585
31 76.150509266492
32 75.4275821951236
33 77.803641531465
34 78.3782962563868
35 78.1159058088271
36 79.1168430369755
37 79.584474390211
38 79.5335709190615
39 79.4407643188215
40 79.8653739175535
41 79.7592964490035
42 79.3723245483922
43 80.160385306085
44 80.7102148059963
45 80.2456598784289
46 79.8982819730248
47 79.5896216455862
48 78.5883938232777
49 79.3826666106055
50 79.1605933910172
51 0.277336288896997
52 38.1200795553226
53 64.0092664942858
54 69.7241641422121
55 75.1174907437684
56 75.7914005162855
57 76.5260840005473
58 77.9079539680094
59 76.6709787573348
60 75.2941543626998
61 75.7398214281661
62 78.2030134120299
63 78.827397026785
64 76.443042893686
65 76.1037798750913
66 76.6227230734818
67 77.0720345277412
68 77.6396391190598
69 78.8308943616581
70 78.4851207505723
71 78.2505482321607
72 78.8784111365544
73 77.4247130994071
74 79.2918015587258
75 79.0934702294595
76 79.9689845908164
77 77.6676734692015
78 79.2463913500625
79 79.0989045606288
80 80.3893993672888
81 79.7943141362267
82 80.2378976809059
83 80.3945432545384
84 80.2481455671306
85 81.2986678836514
86 81.0535637819762
87 80.9475415757867
88 80.0309506489344
89 80.6239409909707
90 81.3376321876039
91 81.2571606376308
92 80.7920508315443
93 80.7793698668402
94 81.4709827477806
95 81.5486040721303
96 81.9968000488234
97 81.2466322118823
98 81.8273494763224
99 81.8866948765287
100 80.3567639861184
101 81.3099660472279
102 81.7643127843577
103 81.363452913342
104 82.1676650354405
105 81.884425580103
106 81.8083766357315
107 81.8312560542142
108 81.9912104470625
109 13.2548846204436
110 29.2738073725157
111 7.26204849638753
112 46.8009992031596
113 70.8215657259088
114 77.2517037319117
115 78.6507167635854
116 14.1635865524699
117 12.0501839481555
118 50.9936129253021
119 72.9910916716504
120 73.8532638235715
121 78.1973655290973
122 79.4457701897332
123 79.413765943528
124 80.0666911485903
125 81.3583010439946
126 81.8658782274629
127 80.609173466701
128 81.0010288460397
129 81.2231392152739
130 81.2384264874458
131 81.0259839479366
132 82.2571295940533
133 81.8596603033355
134 82.0416387044078
135 82.1990997006986
136 82.1859826577341
137 82.3339249672536
138 82.28770189272
139 82.029815023021
140 82.6366095389325
141 81.7657035826099
142 82.1831813911354
143 2.08974587392277
144 15.6619167854152
145 28.0863373262162
146 57.9856409179509
147 74.6435055725392
148 60.1727380836949
149 76.9952336407718
150 73.0115593026649
151 76.6977907670262
152 72.678552474161
153 76.4787831668084
154 76.4289389055195
155 78.1199443030805
156 79.0952460538425
157 82.2631174258866
158 81.5346318965139
159 82.1150135942484
160 17
161 37.041616641696
162 45.3947742686678
163 49.4602963947583
164 44.456186909613
165 57.3759039145827
166 63.2497632401129
167 70.8985551781145
168 74.3585439268359
169 67.5858869485542
170 70.3497837743614
171 78.7568982060808
172 70.5347142593686
173 77.1345622062326
174 79.9087990447074
175 80.124840127741
176 81.181839965367
177 81.6987036820515
178 77.6662735666392
179 81.8911123501163
180 81.8324797285578
181 82.0490512423684
182 81.7298883747132
183 81.4918314795555
184 82.1258551184417
185 81.7515706220729
186 82.5584112641835
187 77.1967443011133
188 81.6631182113182
189 81.8756707002946
190 82.178736604589
191 81.3285431081549
192 82.3790781245893
193 82.0215816180177
194 82.2746786410393
195 82.1482045659972
196 82.2615148617186
197 81.613548374964
198 82.3925302683635
199 82.0821814520301
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 22
1 22
2 22
3 15.7523157875037
4 5.75674999112702
5 2.88856907118422
6 6.5007370957453
7 8.04078328923406
8 27.7315872519207
9 34.6240987587303
10 48.7799786752858
11 55.7082461477838
12 56.7504320959125
13 57.4480639435252
14 61.7378126812185
15 57.2006972573895
16 58.5661546762018
17 66.9044318934106
18 65.3672312424668
19 67.9552137725505
20 72.8472331664089
21 73.272084497058
22 74.2319678539209
23 73.4281649562057
24 72.0701288706264
25 75.6733436468443
26 76.0841458179619
27 70.2752770116609
28 76.3560914813388
29 76.7802540356903
30 72.3633258069257
31 76.5016861868696
32 76.6267534311524
33 76.5393730824017
34 76.381826083443
35 77.6317604298922
36 77.0743974763614
37 77.1892528321353
38 75.9581777973071
39 77.6587604563697
40 77.5686052921359
41 77.5455409553513
42 77.6388985563546
43 77.2391940509674
44 77.6429106554705
45 77.2101416603714
46 77.6631371542278
47 76.5010076152173
48 77.1335896461788
49 77.7018866625868
50 77.7224914144364
51 77.637720048413
52 77.7448115979107
53 77.4572381841816
54 77.7620137232316
55 77.6935938413492
56 77.7685765439956
57 77.6971600003617
58 77.4844054982718
59 77.7088880345887
60 77.665309601342
61 77.6985091657161
62 77.7251683400721
63 77.0562750780261
64 77.7384055109012
65 77.7107830978856
66 77.5380335635669
67 77.6922050257805
68 77.6964564343683
69 77.7401649367073
70 77.8019648298064
71 77.7892478324353
72 77.7435943146301
73 77.7499292476015
74 77.5749377234071
75 77.7299275326652
76 77.7194811904016
77 77.701118879271
78 77.6918566206845
79 77.7682739933004
80 77.7725048943287
81 77.6793227384963
82 77.8075580114612
83 77.748233837566
84 77.789496445083
85 77.7454445917901
86 77.7603928848767
87 77.7646762817457
88 77.7192645918687
89 77.7468508484252
90 77.7781212688914
91 77.7742016266782
92 77.8264057709562
93 77.7535053408574
94 77.741462496809
95 77.8075292987344
96 77.8263278125991
97 77.8196701572271
98 77.7870798129055
99 77.7760845060708
100 77.3558948325063
101 77.7658292923676
102 77.7240416350096
103 77.7918886290874
104 77.7188828714214
105 77.7821266486528
106 77.7239327703281
107 77.7539226482094
108 77.7036189804347
109 77.7901917890806
110 77.7615985611544
111 77.7766336210495
112 77.7920674721275
113 77.7789928177448
114 77.7260819271108
115 77.751016094847
116 77.7517185079609
117 77.7607185976987
118 77.7816753825522
119 77.7779595996155
120 77.7929478443689
121 77.7941787402846
122 77.7899305274202
123 77.7866725347493
124 77.751200600443
125 77.7474402040324
126 77.8027209940581
127 77.7297422770353
128 77.7476894860498
129 77.7825767350904
130 77.8099398885664
131 77.7696910676869
132 77.7750708808543
133 77.7474355390824
134 77.7926710965948
135 77.8213244592472
136 77.7548234873279
137 77.7896516132644
138 77.7557302158398
139 77.8069279544022
140 77.7724029992647
141 77.8148441254546
142 77.8027476222869
143 77.813345568144
144 77.7499518134928
145 77.8269958884316
146 77.7177119316365
147 77.7703621844401
148 77.7932353265065
149 77.8231975986462
150 77.7873508444453
151 77.7937215373453
152 77.7675636996816
153 77.7886311805627
154 77.8107270093894
155 77.7798629758528
156 77.7593222531007
157 77.7730674974609
158 77.8142004064697
159 77.7923956736671
160 77.7774592335349
161 77.7761427720674
162 77.7955637308096
163 77.7648964074501
164 77.79204141337
165 77.8033816634349
166 77.8084750819528
167 77.7678905081862
168 77.7923634703384
169 77.7935619579111
170 77.7503533785115
171 77.7456516541718
172 77.7867989292658
173 77.7931150562224
174 77.8029985264482
175 77.7368248461114
176 77.7048754123018
177 77.810679910687
178 77.8246882897188
179 77.7685800241659
180 77.808021444121
181 77.8040553225109
182 77.7377227705138
183 77.7706492407862
184 77.8152980173088
185 77.7779397812965
186 77.7912819267561
187 77.7535811842676
188 77.7782078600654
189 77.7256154734478
190 77.8081616272297
191 77.763648584671
192 77.7744797096712
193 77.7609880732351
194 77.7451987360677
195 77.8082384360255
196 77.7754110728107
197 77.7788199308022
198 77.7699169737837
199 77.8120731124865
};
\addlegendentry{single state}
\addplot [black]
table {%
0 11.765396224778
1 7.23293331953925
2 0.875533394133548
3 44.5473508394056
4 44.738036648847
5 52.3644365169349
6 53.3569260966346
7 53.9129947305127
8 52.7888536070092
9 53.8726920670928
10 51.119102544159
11 51.7653562812538
12 49.059261789325
13 50.194622100885
14 50.4773222965447
15 33.2113607335729
16 56.3379024596955
17 56.1023220011589
18 54.2026078348858
19 55.3597112997001
20 56.4815405495322
21 56.42741509402
22 55.5888138249698
23 56.4513691676231
24 55.1479283641866
25 56.0797547505367
26 57.2002515702253
27 56.8952829388081
28 55.8443103605391
29 56.823718366986
30 55.9875207825152
31 54.4256891741549
32 56.0679071918711
33 55.1870224782838
34 56.0574224893808
35 55.1924526719628
36 55.8259259083728
37 55.3286122728183
38 55.5269122021752
39 55.4806008956223
40 54.94684146307
41 55.1375720955422
42 55.1312803792319
43 54.4852400843976
44 55.0569845873927
45 55.0159673688384
46 54.8478886320615
47 54.7181169359199
48 54.7105490293334
49 54.5678796438805
50 54.7137355903572
51 55.2492154946346
52 54.174452302782
53 54.3332197286909
54 54.5270878992392
55 54.3456449491885
56 53.7645548721432
57 54.126752685034
58 54.0813609974075
59 53.9073850302398
60 53.9541454908666
61 53.3627199296682
62 53.7414634223012
63 53.7978719507951
64 54.343994235246
65 53.0978193609299
66 53.688763130924
67 53.7140792858039
68 53.5365206030123
69 54.015957838375
70 53.6046387251614
71 53.2999160709687
72 53.5308255872679
73 53.3662514508222
74 53.0033368508539
75 53.0638802112311
76 52.9936534578631
77 52.8387072002565
78 53.1468065041074
79 52.7637110595847
80 52.7443239111943
81 52.7127704514302
82 52.2358549399758
83 52.4842906860999
84 52.3039129176074
85 52.2147896570156
86 52.1903249534562
87 52.1206173845866
88 52.148244872687
89 51.9302575241316
90 51.9951560126324
91 51.6456266733525
92 52.3582206903269
93 52.2032240104262
94 52.0846377028628
95 51.6715794553936
96 51.8760377660188
97 51.8695241972755
98 52.1014886167063
99 51.587844351871
100 51.4878479850811
101 51.1995828928882
102 50.9468165051325
103 50.9272570646892
104 51.1225492166067
105 51.4244012054639
106 51.0479519093706
107 50.8372235184785
108 51.9793667491635
109 51.2588803395437
110 51.1690813585062
111 50.6939289203708
112 50.3870906112257
113 50.7651337095236
114 50.4394526009536
115 50.2006310829224
116 50.2764367482922
117 50.2693747035953
118 50.7412772232602
119 50.1867558783729
120 50.7276295789589
121 50.7598397722255
122 50.3961565208016
123 50.1163631159727
124 50.5340620023864
125 49.8369027290974
126 49.898124675051
127 50.0950084515281
128 50.2596694627847
129 49.5879793083121
130 49.7029646745891
131 49.6897615905389
132 49.8644862862391
133 49.687657873855
134 49.3978068263841
135 49.8348576332418
136 49.3781285616159
137 49.6059681286457
138 49.5994870030165
139 49.3084713705567
140 49.0829384366138
141 49.2755110952376
142 49.3944866067889
143 49.1338258991588
144 49.1218990173003
145 49.2070526838069
146 49.0193491494194
147 49.0902406658637
148 48.0971081676781
149 48.7712224082034
150 48.7699505208595
151 48.7271262311668
152 48.5314926362557
153 48.7424848017186
154 48.9183495054479
155 48.4567752286964
156 48.2314753573394
157 47.8668611947318
158 49.4719171163384
159 48.8827822403168
160 48.8934662738201
161 48.0594134953832
162 49.5235624994843
163 49.0822341845143
164 48.9615857002638
165 48.8300633090111
166 48.7881286077713
167 48.7244267767773
168 48.6589433353204
169 48.6871183937974
170 48.9671774598069
171 48.7601053139314
172 48.247751271607
173 48.0815752599088
174 47.9629158725758
175 48.1513336435136
176 48.1303705828357
177 47.9258316523687
178 47.6309566686173
179 48.0042367813015
180 47.7718339559863
181 48.1458303772045
182 48.3987436941089
183 47.9939246184921
184 48.5294493138379
185 47.8814187344073
186 47.6856767522163
187 50.2070968557667
188 49.9114251738811
189 49.2916162863097
190 48.8227922678592
191 48.4664911115419
192 48.6910327323163
193 48.2188162477268
194 48.1466301689507
195 47.9928192192754
196 47.8714742409749
197 48.397459783311
198 48.6758297470676
199 48.3726723433343
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}


==> plots/plot5.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Point},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 10.7369544444449
1 20.0003816778029
2 23.5078348701206
3 19.9195363253851
4 33.8687727055494
5 15.246063797871
6 59.7327217966453
7 57.8073574289175
8 53.7412865281661
9 67.2168487931641
10 72.3889299431784
11 73.652830658418
12 74.7225171062138
13 81.1936761855516
14 81.8907609276073
15 84.4314074853335
16 87.0275985622129
17 87.6894227794379
18 89.9842123405285
19 90.8062518742611
20 85.4658882570032
21 94.0308884124972
22 93.9972359426027
23 96.7559450088499
24 95.4046077939673
25 97.3014766735673
26 96.4619035722401
27 96.3690899290129
28 96.9430009393937
29 96.8484884687218
30 97.5403587267998
31 98.2409813743242
32 99.0840915932918
33 98.9244715205186
34 98.3158735277501
35 99.5234605862868
36 98.123401052654
37 98.4927601380148
38 99.4170479049798
39 99.7176542960475
40 99.6865549930229
41 99.6698385726968
42 99.7297895351397
43 99.7219943465972
44 99.7695837358888
45 98.9770825866888
46 99.7187182317643
47 99.6777532607401
48 99.5600724687568
49 95.572731068491
50 99.7012232260864
51 99.7409148015404
52 99.3843566335829
53 99.7667558386156
54 99.6724367487982
55 99.7137382623137
56 99.764723233782
57 99.7700282968892
58 99.7579313633415
59 99.7523047953468
60 99.7473482618109
61 99.7456052586288
62 99.7414289864509
63 99.7742863044082
64 99.802938676885
65 99.7921742311464
66 99.7569230533236
67 99.7504566900124
68 99.6993504285422
69 99.7679827748624
70 99.8089627711646
71 99.7866331152085
72 99.7275658032844
73 99.7288657782473
74 99.7463593927497
75 99.6466254969684
76 99.6800507563469
77 99.7611752818258
78 99.7816855475655
79 99.8055211775255
80 99.788464685681
81 99.7200183930734
82 99.7383859951087
83 99.8165080953225
84 99.7749805566746
85 99.7917450369873
86 99.8014219501582
87 99.582265241829
88 99.8234713346204
89 99.8147227953742
90 99.7623456971121
91 99.776710898207
92 99.8036627911492
93 99.8084326553456
94 99.7601904552444
95 99.7976679327564
96 99.7712741357275
97 99.7800696203087
98 99.7610970572637
99 99.788732312838
100 99.8090320256128
101 99.7953409608962
102 99.7821082481153
103 99.8011758750827
104 99.799413049094
105 99.7918200904121
106 99.7860637111947
107 99.8001980266682
108 99.8387424527922
109 99.8203448897093
110 99.78975067629
111 99.7992329136912
112 99.804185726091
113 99.8366943986673
114 99.8242966921851
115 99.7663814612339
116 99.8362966726943
117 99.8007713468823
118 99.7896506648386
119 99.7585077245914
120 99.743740426012
121 99.8131113943292
122 99.8255019424437
123 99.8135273392401
124 99.7994638169859
125 99.8393762814482
126 99.7474719096688
127 99.8417492227437
128 99.8181388518921
129 99.7783189622117
130 99.8328955498525
131 99.8034477984617
132 99.78543982416
133 99.843460387047
134 99.7940558302146
135 99.7979012719035
136 99.8260715193841
137 99.8118557852406
138 99.8073630803478
139 99.7966395556592
140 99.8143405630688
141 99.8019845174076
142 99.7907260290983
143 99.8450987612139
144 99.8266447828407
145 99.8428441841571
146 99.8086910784722
147 99.8262653681412
148 99.8450761301798
149 99.8367935560747
150 99.8150568925561
151 99.8506100674637
152 99.8177141768244
153 99.8707131826435
154 99.7954841297888
155 99.7927619488983
156 99.7858502479934
157 99.7948019980579
158 99.8187111903233
159 99.7742134068683
160 99.801588523245
161 99.8368485340724
162 99.8024492156364
163 99.8286812228462
164 99.8321247880895
165 99.8423478460995
166 99.8272003704799
167 99.8299094090169
168 99.8071679770558
169 99.8629034032784
170 99.8566666073668
171 99.8307427816115
172 99.8149105076072
173 99.806323422747
174 99.8224013357633
175 99.8163334222295
176 99.8537846545634
177 99.8377384572867
178 99.8393646545184
179 99.8529831673558
180 99.8264424541334
181 99.81241725009
182 99.8552940416805
183 99.8456770226725
184 99.8044836663354
185 99.8417193148062
186 99.8361771889441
187 99.8653853648695
188 99.8422742145375
189 99.8543609264377
190 99.8150763035792
191 99.83755288099
192 99.8543091630946
193 99.8649421252879
194 99.8318372044929
195 99.8604018574071
196 99.841976234791
197 99.8624867954517
198 99.8530321481728
199 99.839923905786
};
\addlegendentry{RLAnimate}

\addplot [green]
table {%
0 19
1 4.13143529981265
2 30.0171745799372
3 17.2810035624309
4 10.3003149071671
5 15.4244031325302
6 11.3864592250999
7 15.3019382510998
8 14.7481570666047
9 1.3292139477105
10 2.0663089435037
11 1.94508237103184
12 2.01046774128285
13 6.23202036606106
14 6.43214690966436
15 18.5335289207358
16 2.19708518666543
17 21.8765506240143
18 18.5574852321733
19 4.30693514048635
20 11.218984868854
21 14.1038994729698
22 37.3920526620325
23 21.6693213467575
24 24.0541293552629
25 30.2514897469561
26 15.6171212298108
27 25.9227840162283
28 40.1362005305061
29 33.8348572714875
30 38.2005545241216
31 45.7540527286407
32 50.6660785165532
33 48.9197913370792
34 45.233314714355
35 41.6096420912507
36 48.3873771429968
37 45.2233902989858
38 43.0260582498125
39 46.0966430088932
40 7.05314605162473
41 42.6464913385359
42 47.0559178607444
43 16.1693803865987
44 16.4498710778997
45 28.5673405329985
46 20.4094195776393
47 13.8888236488796
48 20.5868651113541
49 22.229012613783
50 23.3205903995549
51 18.8061311924668
52 22.052178621712
53 28.5966815170293
54 26.4827974170034
55 29.0514576994307
56 32.7786235622547
57 29.8827126047595
58 15.1164317837712
59 29.0166683575144
60 33.1433786983863
61 19.0384709801233
62 20.7989444098625
63 13.0436213425981
64 28.9570492722043
65 36.0893722042998
66 38.7715322205545
67 36.5225282456406
68 37.2811204517023
69 38.1701352522095
70 41.0963685591513
71 41.880285670293
72 44.7759300800411
73 42.7673445491089
74 45.1653329643679
75 44.5018468563079
76 40.1831836826161
77 46.3463966402107
78 47.3463111261071
79 51.4604210607627
80 52.9769354679399
81 48.8290745050331
82 49.5639679176129
83 50.2604867863778
84 51.2645565777975
85 52.0227535378974
86 54.1429019742124
87 51.6232064252408
88 52.0936738375438
89 51.5809690976746
90 51.9101751287226
91 51.5901506918031
92 53.8802421114957
93 53.4087060209063
94 55.9316868162207
95 53.6738455118836
96 53.8929876547848
97 54.0571020941097
98 55.6963845725668
99 54.3056094203508
100 53.5565867838895
101 55.6305610814806
102 55.2161540863275
103 54.6682385449958
104 53.2409332072685
105 52.4477583742521
106 54.3481074217335
107 53.9330245877182
108 56.6699428725422
109 56.0617694358432
110 54.3509505597842
111 54.3744019104742
112 55.2135897819037
113 55.9153069395737
114 54.5966878914391
115 55.0793550420453
116 56.5516126991141
117 53.5604591363195
118 53.8747520009014
119 55.7289409455333
120 55.96777471302
121 54.0677240049295
122 53.8354763532786
123 56.6332111283758
124 57.8407651836786
125 56.6487648543778
126 56.2397117284464
127 53.3580492307134
128 54.8567295573845
129 54.5712758217098
130 52.970597468034
131 53.5664493800811
132 52.8291918790045
133 54.5768135516621
134 53.1901812434136
135 51.2844333499827
136 53.6464848306852
137 53.1450158365838
138 53.6595500183432
139 55.901286667707
140 50.8385505975201
141 51.1298981147892
142 52.8651932558702
143 52.4088888904373
144 52.1190026736767
145 52.9237478378227
146 51.8144541822243
147 51.4089192102337
148 51.5560609055796
149 52.036517841924
150 52.9321041978684
151 53.6585486347403
152 53.4659796021985
153 54.5564376293321
154 51.2146969219938
155 52.1379072224107
156 52.7079728863575
157 46.6857508967716
158 52.9828163011862
159 53.0750433028831
160 52.6651648247421
161 53.2864602888028
162 53.7470224999934
163 51.6970098728474
164 52.0351171328214
165 51.3526021796405
166 51.0587415537664
167 53.3781598039626
168 51.8266675480647
169 58.4658968895864
170 58.0196741362661
171 50.7412118150904
172 53.4715747216533
173 54.3846616096538
174 52.8716065132203
175 57.5411363730096
176 49.6248676929389
177 58.3822017826706
178 53.3423646138875
179 52.8523791092236
180 53.473831357783
181 53.6524766003138
182 56.5016278933825
183 67.3211249141436
184 59.8142318788348
185 60.6119937024566
186 63.4784417544565
187 67.1871857809273
188 59.657483985575
189 64.8701605647636
190 64.932305501784
191 57.7337386528631
192 59.5961430355239
193 58.9945519645373
194 59.5209845971523
195 62.8892631618528
196 65.1139829460144
197 69.7428094035466
198 68.4685362254962
199 66.8910245801845
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 10.4461566234379
1 10.9039277053784
2 6.19733763610509
3 0.029371993371381
4 12.6748161834871
5 23.1660795138331
6 20.066477308469
7 52.3727199984295
8 50.2671969894939
9 47.7779504240908
10 52.924082525963
11 45.5487440844772
12 53.4662490159101
13 51.5688651201616
14 52.929665219155
15 60.6019785982948
16 62.207492990837
17 71.1181190975423
18 75.0975984827438
19 73.7997275940038
20 72.1430261836311
21 76.3719963430983
22 76.2643096826128
23 72.6166177257833
24 78.1209127826099
25 78.2001039037354
26 76.5558588313779
27 77.3057476039563
28 79.8921970541946
29 79.8204627380475
30 81.564273961584
31 81.6429342253011
32 81.6211946084128
33 81.6358052182383
34 81.6152945029376
35 81.6834260025083
36 81.6579267353026
37 81.6344771850657
38 81.6297163602269
39 81.6941146573438
40 81.6809360081817
41 81.7224101139768
42 81.6773567488173
43 81.7092440557157
44 81.64967459886
45 81.6925333700479
46 81.6495250965286
47 81.6559469367723
48 81.7220408636833
49 81.720861880795
50 81.7195907388907
51 81.7236682188286
52 81.7016475881636
53 81.741475905634
54 81.7330495920064
55 81.5240732384745
56 81.7285787073874
57 81.5478838856372
58 81.6751371994513
59 81.2541409608095
60 81.7175795574991
61 81.7230571298122
62 81.7334892925386
63 81.7344412150545
64 81.6158803239077
65 81.7340452044093
66 81.7443052413732
67 81.730585251701
68 81.7375887257678
69 81.7646659614341
70 81.7282881298001
71 81.750722784284
72 81.778767846606
73 81.7906774636369
74 81.7484267941734
75 81.7722650915774
76 81.7716073661962
77 81.7732843053807
78 81.7811707161257
79 81.7659248105442
80 81.7425023505042
81 81.7777119227141
82 81.789356586714
83 81.7663135794344
84 81.7506307737151
85 81.7228374595126
86 81.8188896973399
87 81.8043569656365
88 81.7723429294876
89 81.787321762372
90 81.8046823541286
91 81.8147213761823
92 81.7828732466207
93 81.8181224949172
94 81.7998739747406
95 81.760556611971
96 81.8242758245997
97 81.8278623288774
98 81.7995290546298
99 81.7644183389522
100 81.7611855761667
101 81.7720942592065
102 81.80094328904
103 81.7880422994928
104 81.7263796916853
105 81.8290067902713
106 81.7190016530405
107 81.7819531822638
108 81.7439696391132
109 81.7693691632745
110 81.8365367359001
111 81.6068675875531
112 81.6997124776761
113 81.8023847059308
114 81.7425580106203
115 81.8088706301961
116 81.7903231195828
117 81.7919341007806
118 81.7483172548603
119 81.8252030732156
120 81.8144091840652
121 81.84796490448
122 81.8014988840805
123 81.777661261537
124 81.7881542891252
125 81.7956540046838
126 81.7630677384931
127 81.8039700442004
128 81.6585743598134
129 81.7776800887157
130 81.8149931099272
131 81.7758484278897
132 81.8037189306286
133 81.7462792805446
134 81.7711318929577
135 81.6986966053628
136 81.8079839009117
137 81.757082289948
138 81.5856768592676
139 81.8101978877674
140 81.8126052934228
141 81.7884241920588
142 81.7510413989519
143 81.7274096908874
144 81.794870779789
145 81.8126910150626
146 81.8147171689865
147 81.738929254968
148 81.7791447443802
149 81.7557980823635
150 81.8120182741126
151 81.8281698176771
152 81.7549290629984
153 81.7932737301699
154 81.8469684987261
155 81.809536521877
156 81.7655834750146
157 81.6645762399321
158 81.7721247155379
159 81.7746744268364
160 81.7865671317931
161 81.7993230875004
162 81.8150933628115
163 81.7685151136942
164 81.8183091551771
165 81.8452122525896
166 81.8169601436708
167 81.8218772624615
168 81.7364918090215
169 81.8080203008377
170 81.8056991084865
171 81.7832237653828
172 81.7859649913584
173 81.8183041507588
174 81.7955881587408
175 81.8361425473856
176 81.7691583033611
177 81.7999798935251
178 81.8408473240195
179 81.81192170138
180 81.7458550396363
181 81.8131960181172
182 81.7757638143244
183 81.817113969199
184 81.7616086726588
185 81.7802005789591
186 81.8100981770329
187 81.8238459187837
188 81.8163251059958
189 81.8118825727839
190 81.8307012655375
191 81.7981554508217
192 81.7523636350169
193 81.7902579227979
194 81.7930069633407
195 81.7388606049283
196 81.8239608517385
197 81.7780560533654
198 81.837999780932
199 81.743096786964
};
\addlegendentry{single state}
\addplot [black]
table {%
0 18.6126313487812
1 13.5841933011565
2 14.0574974509116
3 29.9474908459734
4 37.3616219985694
5 37.86124831886
6 39.1107390919349
7 38.6057843061919
8 39.626491810967
9 46.813488154378
10 44.1099743890738
11 44.545198781378
12 46.0794245847662
13 47.3768614825386
14 47.5947569639728
15 48.7039007575101
16 47.2472307736777
17 47.821664145943
18 50.0305061249528
19 49.7546258903358
20 49.9013191715339
21 50.0862015910951
22 50.002387927651
23 49.6752518511531
24 49.9096000527274
25 55.113564825957
26 55.0612411792106
27 54.459515914995
28 55.9094632377825
29 55.5237126420146
30 55.8498299056143
31 55.4190066524041
32 55.8226092573859
33 55.9080380035932
34 56.0300143574386
35 55.7627215894843
36 56.065514341708
37 55.3091874627533
38 55.5076903388433
39 55.8117994194928
40 55.6486184145777
41 55.4798686632325
42 56.0797303871207
43 55.8576979120648
44 55.7530690950589
45 55.1036178377989
46 56.0692537117772
47 56.039085747956
48 55.8564235977141
49 56.1131946996702
50 55.8300815617739
51 55.9066400476922
52 56.2953136323318
53 56.2427593878751
54 55.9663410046733
55 56.0337291694088
56 56.0167920194036
57 55.9983796994331
58 55.9026506165329
59 55.9516264214407
60 56.0543648783344
61 56.03560035006
62 55.9888859550132
63 56.0249992871432
64 55.9423281913338
65 56.0342008994513
66 56.0204910019739
67 55.9506074520444
68 56.09075635819
69 55.8545162785774
70 56.0861859578013
71 55.9853115503997
72 56.038626469831
73 56.1112532815619
74 56.1675277898161
75 56.1859988762565
76 56.0713260011537
77 56.2628738680206
78 56.0270928210173
79 56.1595243845973
80 56.0920941310059
81 55.9463864718845
82 56.0598036994875
83 55.9958419464914
84 56.0879913681755
85 55.8461560565564
86 55.9723441735963
87 56.0161976898998
88 55.9308725914195
89 56.0530379555425
90 56.1749323521053
91 56.1243055963611
92 56.054183186206
93 56.1105909839193
94 56.1419102083271
95 56.0806732736214
96 56.1280647170293
97 56.0649127867595
98 56.1283037175128
99 56.132030196138
100 55.7413976548658
101 56.2299928552781
102 56.1270508375426
103 56.1814093736094
104 56.1904872902789
105 55.9681166518327
106 56.0840122556018
107 56.0224495488129
108 56.1478708561958
109 56.0121812316547
110 56.1386360001328
111 56.0744121419645
112 56.1472898509004
113 56.1207026347722
114 56.1809966483273
115 56.2264297525225
116 56.0767454925747
117 56.2028301951253
118 56.099217469961
119 56.0942743287544
120 56.229144593727
121 56.17902292969
122 56.218197522139
123 56.1769690654746
124 56.1748180187693
125 56.0747818404629
126 56.0716473983082
127 56.1076682072484
128 56.2762872483756
129 56.183987993695
130 56.2051999408126
131 56.1246322238426
132 56.149094500309
133 56.1385189426086
134 56.1391730995309
135 56.0696686568161
136 56.0381470305601
137 56.2071073550378
138 56.0734724343861
139 56.1035483539569
140 56.10641193096
141 55.9765457423115
142 56.0655532418415
143 56.0462510731123
144 56.0918413690217
145 56.0577411868668
146 55.9623865839333
147 56.0273605994024
148 56.0677687666751
149 56.0648398380147
150 55.8006042725617
151 56.0815935909685
152 56.0284664641935
153 55.9312957918859
154 56.081168438367
155 56.1218049510555
156 56.0147987085259
157 55.9910020778564
158 56.0041260245658
159 56.0229238770646
160 55.90559189733
161 55.9766796350656
162 56.0969762785083
163 56.046897132789
164 56.1107515298208
165 56.1001181166417
166 56.0163429151032
167 56.0821882938873
168 55.9761063497965
169 56.0291827664619
170 56.0173984587389
171 56.1062276312027
172 55.9673890708838
173 56.0394367036845
174 55.9525583542371
175 55.7121813323996
176 56.5051635094102
177 56.1051203418183
178 56.132852425296
179 56.1648884154524
180 56.1205387403892
181 56.1707334789642
182 56.1658062571885
183 56.0985179663336
184 56.1246833722574
185 56.2028300187016
186 56.0780835314431
187 56.0855531057152
188 56.0800448046916
189 56.034042148629
190 56.0699271373323
191 56.1072598060765
192 56.1013324427282
193 56.099539725928
194 56.1020227420691
195 56.110618532492
196 56.0882500157491
197 56.1128744271394
198 55.9819092080669
199 56.0206347389264
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}


==> plots/plot6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick pos=both,
title={Wave and Point},
xlabel={Training Epochs},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Test Performance},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [red]
table {%
0 0
1 8.59821657509129
2 28.9837197812405
3 39.8674160162964
4 42.6587229268738
5 25.4333785391071
6 41.7912931956538
7 53.9722506908904
8 65.092431364596
9 72.4515926804104
10 68.9216369609989
11 76.8348193580712
12 73.9617880725748
13 77.9030130438133
14 87.186559122589
15 81.5401350151564
16 89.5165269292475
17 90.0549207341473
18 86.3172923903352
19 97.44704038358
20 94.5735088671905
21 92.4888590067198
22 98.248473931514
23 97.973371753512
24 96.605336814325
25 97.7865220800643
26 94.60730839823
27 98.5500921238252
28 98.5895898799497
29 98.2821662201922
30 98.405052849245
31 98.7733897123045
32 98.805176172663
33 73.1369109897082
34 92.8368118198291
35 95.8300615769254
36 97.3522426407318
37 70.1675938972335
38 96.7738206177056
39 97.6436008422606
40 95.4589258389874
41 98.4759064812727
42 99.2734842070586
43 98.6714040508196
44 99.3564213430876
45 98.5167519199936
46 99.4285246200248
47 99.3953717169967
48 98.2274000764032
49 99.2725472152746
50 99.58291623172
51 99.1578693236586
52 99.4788779444308
53 99.7089497603057
54 99.1697062449163
55 99.706215481044
56 95.6200871860615
57 99.7260683769921
58 99.4876920473799
59 99.4409624293439
60 99.7069963012866
61 99.7208322156683
62 99.714605638805
63 99.6269746905921
64 99.7339152361859
65 99.7405381427715
66 99.7257357603383
67 99.5982686280959
68 99.7165312126035
69 99.6636566858399
70 99.7212572598953
71 99.7762604814188
72 99.70999832198
73 99.6423378584436
74 99.3953045205828
75 99.6533197466309
76 99.6989916320117
77 99.741320236258
78 99.7609601399547
79 99.7558972645118
80 99.7648358029616
81 99.7755383539775
82 99.7673799943347
83 99.7790040490064
84 99.5806214698844
85 99.7574661421404
86 99.7841082213062
87 99.7117361703912
88 99.7507842457924
89 99.7752446893875
90 92.5315105273103
91 99.7094880707345
92 99.7671192629501
93 99.7829049222611
94 99.7957420190738
95 99.803821967209
96 99.7874318836142
97 99.766873558702
98 99.7817516352541
99 99.7536112123606
100 99.7763509237629
101 99.7702645136643
102 99.7945461676122
103 99.772593122281
104 99.7705040345182
105 99.7873705154558
106 99.7853875180291
107 99.7922233284316
108 99.8061471719819
109 99.770351621192
110 99.5799884303186
111 99.8049490542209
112 99.6673190763067
113 99.7443744419027
114 99.7828332457927
115 99.7533529122073
116 99.775969708136
117 99.6784192897837
118 99.7519916339379
119 99.8199434391721
120 99.8037824395551
121 99.8065331021393
122 99.7767464697896
123 99.7993016323349
124 99.7573243962132
125 99.8011730567805
126 99.800088606382
127 99.8016220743936
128 99.6402235086945
129 99.7853447165194
130 99.7751592188206
131 99.7571816448088
132 99.8304009904025
133 99.7772030065961
134 99.804074610721
135 99.7854080441859
136 99.7773388530416
137 99.8293237353857
138 99.7761358198184
139 99.7802088354668
140 99.7165055722291
141 99.807769467153
142 99.7739492730787
143 99.8019025260024
144 99.8014774022725
145 99.7402787926014
146 99.8043756547804
147 99.7931260633314
148 99.7489243698063
149 99.78337087886
150 99.734720115127
151 99.8285485757539
152 99.7853613283324
153 99.7958804293413
154 99.7379300637549
155 99.8033371025968
156 99.8045571198885
157 99.802556034102
158 99.7983397030762
159 99.8096561718215
160 99.7840855759402
161 99.7994583361019
162 99.7679969438329
163 99.7979546928944
164 99.7298284257153
165 99.8059959934051
166 99.8178644982696
167 99.8004897175572
168 99.8130981396566
169 99.7883155125362
170 99.8224701684437
171 99.8314970128502
172 99.8283691524916
173 99.819050887378
174 99.8060450469815
175 99.8136780183251
176 99.74674980241
177 99.7749509268407
178 99.8092734705702
179 99.8260433977431
180 99.7528243975074
181 99.7385031366451
182 99.8158090095737
183 99.8260980445457
184 99.8070572871895
185 99.82189264282
186 99.8140901680392
187 99.8184294453701
188 99.7932831256998
189 99.7831583387865
190 99.8158691395522
191 99.7882610022347
192 99.813968579061
193 99.7275136120498
194 99.691304328005
195 99.7612935767002
196 99.6443814948478
197 99.8317769760218
198 99.8168307432178
199 99.8369980721301
};
\addlegendentry{RLAnimate}
\addplot [green]
table {%
0 39
1 36.4508508221028
2 31.037274507084
3 30.206591730669
4 24.2428394512999
5 28.0305331805238
6 24.3990516660796
7 18.1608569616502
8 22.1823362986294
9 23.6572985493805
10 21.3876642229251
11 9.77559233159351
12 13.7099478686903
13 17.5875869505507
14 15.754716550972
15 5.93567692613681
16 1.4937150001803
17 10.5710525150255
18 0.629032093389647
19 0.744203522488156
20 3.94118691071011
21 0.749264918170311
22 1.75150095720254
23 2.73383180306961
24 5.06560663001169
25 1.90392668483848
26 9.39783419522824
27 13.4900544643703
28 11.0543578654577
29 16.6670993351604
30 17.6396856975195
31 19.5678740552662
32 21.6494466994103
33 24.9608774016521
34 26.2832484103065
35 35.1665140065272
36 26.9347993187113
37 39
38 39
39 22.2745452164374
40 10.4465634113766
41 21.434236401343
42 16.3502005954072
43 29.8018198481083
44 30.6663369430045
45 14.203467752747
46 3.11873239032301
47 12.3735868245294
48 33.0166201011778
49 34.7341435887522
50 36.5931639666438
51 36.2971035831725
52 41.8902474747939
53 44.2538581773704
54 46.3041470826545
55 43.8092123262497
56 46.3102925670779
57 44.470278055344
58 47.8405970611986
59 45.8290451925971
60 50.3879266755416
61 49.0459964611917
62 50.5524896711532
63 48.1746478290965
64 20.0948878652863
65 24.9279580207611
66 33.3221429345121
67 38.0496752544448
68 29.5607845820545
69 37.2486416646986
70 41.5401461708979
71 35.6700336259745
72 42.2578127721252
73 41.4746538514622
74 38.6260153072048
75 41.577226060817
76 42.1101152811983
77 49.7034463928472
78 46.5140250891977
79 42.8262014651082
80 45.9580959920569
81 3.16264034775589
82 40.0065838486113
83 45.7323835878873
84 44.2964994659228
85 48.8704333702615
86 47.1131123158163
87 46.7717102280628
88 42.8299910161629
89 49.0296040292234
90 46.4180363789116
91 47.3745121018158
92 44.6859456287757
93 43.7735319523338
94 49.3116106017221
95 46.7720992185337
96 50.3901279169614
97 46.0666344050415
98 48.6813274060132
99 52.6282219037825
100 17.8782119130296
101 37.6574250043631
102 42.3862318755965
103 49.2659226784618
104 50.6295192869486
105 48.71784908281
106 46.5410412823987
107 49.8136859706822
108 49.2197235333981
109 50.4367581465292
110 51.5510730756408
111 53.70938641824
112 47.1371689878645
113 49.7668864319151
114 46.5238898704982
115 46.7414012984311
116 44.7018774028455
117 54.1045382720514
118 50.6097479874486
119 47.145928804628
120 52.6899731268584
121 50.0200757678628
122 49.1832063170073
123 52.9913262882876
124 49.6955301100619
125 48.6011408757601
126 51.898266917357
127 47.912303575623
128 49.166181787584
129 50.3340356107736
130 50.6921931798198
131 51.6704052545403
132 51.2706618408856
133 48.3533137764508
134 52.8890236303392
135 49.8433072581153
136 52.5163865855848
137 53.8105867253481
138 48.2070201060801
139 51.3826487121424
140 52.3006729423239
141 54.2425942965047
142 51.9768676788352
143 51.1153496821282
144 54.4096009330258
145 54.7911578743142
146 54.4565646742602
147 55.4438113360691
148 52.9251577969927
149 52.4920513883427
150 54.745848684213
151 54.6166756243638
152 55.4999390226913
153 54.3386791584832
154 52.2940359822989
155 53.0548694742807
156 54.361815102298
157 51.4991442430508
158 54.7879019567457
159 53.1546761895491
160 55.5128501660667
161 54.6486979236157
162 53.7921488659634
163 55.8309458324172
164 54.9804490696621
165 11.3196192338984
166 8.49964060858037
167 3.87755382906258
168 25.8553503438498
169 39.4076525395449
170 41.1467354357447
171 51.4463369326716
172 50.1283289229894
173 51.3229444350118
174 46.5214007074281
175 52.2076018380541
176 53.6838490548864
177 52.6244544883179
178 53.0655947015256
179 52.9627475946141
180 22.1111066380735
181 24.5093223250189
182 16.3781861295064
183 12.5633880355612
184 26.3735098481343
185 21.3260963381261
186 17.2045116034838
187 22.4551322274334
188 33.4538887762726
189 38.5810974206725
190 39.7343090234077
191 37.8361953166495
192 44.1272778917183
193 39.7250117969764
194 47.0765389927889
195 42.1871882149776
196 48.2154183512022
197 50.1380312675498
198 48.4365699550231
199 45.281813263582
};
\addlegendentry{single dynamics}
\addplot [blue]
table {%
0 51
1 51
2 31.7584096762408
3 30.5979946123877
4 33.9891191098883
5 32.7100255360339
6 31.8170325195463
7 20.8259274839634
8 12.431716943606
9 10.1164993931106
10 5.71201045036928
11 13.6209921079163
12 18.5680921877319
13 23.6667500013695
14 31.5128549306692
15 29.617657904678
16 37.7568643754891
17 35.3011362151497
18 37.9944304815403
19 37.1962888391095
20 41.5725125007945
21 42.2339963869143
22 42.4951747085749
23 46.2373938690004
24 37.7775353808157
25 43.9536650085697
26 45.6281362807954
27 47.362646935835
28 41.4744542333399
29 47.9058109930166
30 46.4330155282268
31 46.3656613553166
32 46.337821256041
33 48.4998575318815
34 48.4283397776526
35 48.4517350623006
36 48.4656337509228
37 48.5769624419076
38 47.9311626504881
39 48.4271572096495
40 48.6660579139296
41 46.3951417498613
42 48.6973178481305
43 48.6850856345857
44 48.1848921129268
45 48.6601860688322
46 48.7103903229772
47 48.731722230622
48 48.7426689530947
49 48.6757350770452
50 48.5713690511541
51 48.7089050842665
52 48.7302430576421
53 48.4645687971598
54 48.708445960883
55 48.7264305131086
56 48.7198770157318
57 48.7026764490449
58 48.7457109249108
59 48.7344018642135
60 48.7414460583988
61 48.7477078749076
62 48.7058017867595
63 48.6989147645039
64 48.7168895749188
65 48.74982377251
66 48.6595445090231
67 48.7083578497874
68 48.738508810706
69 48.7592203875072
70 48.7414456568309
71 48.7615904888908
72 48.6375047219736
73 48.7541198782099
74 48.7604737671032
75 48.6971920575217
76 48.7489058797128
77 48.784233472408
78 48.7576799512665
79 48.7437470077476
80 48.6844757529327
81 48.7899186117385
82 48.7578457547758
83 48.7518934882511
84 48.7365834021155
85 48.8073594961975
86 48.752706494328
87 48.4169096883189
88 48.3478418684595
89 48.6709516606751
90 48.7574985440511
91 48.7738529607983
92 48.3887679551078
93 48.775964173284
94 48.7918067602743
95 48.6772996535735
96 48.7871371745225
97 48.824415433395
98 48.7770864856826
99 48.7212177536921
100 48.4065834468248
101 48.7484015430844
102 48.7645488808047
103 48.6458518580856
104 48.7558478541982
105 48.7573021383424
106 48.4667021968371
107 48.7821456570192
108 48.7824413624958
109 48.7884755048543
110 48.7782465099997
111 48.7759131372012
112 48.7854279578008
113 48.8274144664014
114 48.7785237234373
115 48.7825825797387
116 48.7992610362854
117 48.7097165579134
118 48.765162522153
119 48.818337450554
120 48.8008337839076
121 48.4907559020909
122 48.7499750629887
123 48.7481665430778
124 48.8147154586778
125 48.795905183965
126 48.7834982842522
127 48.8003382087585
128 48.7454329843312
129 48.833218382373
130 48.7836625871975
131 48.7916021596079
132 48.8082375844866
133 48.8233615631965
134 48.8335026538261
135 48.6321463345922
136 48.7984599615684
137 48.7785395216012
138 48.51647851396
139 48.832995685979
140 48.7551795497678
141 48.8196970950587
142 47.7147913925784
143 48.8176104017157
144 48.8209013422526
145 48.8298079055715
146 48.8222478069997
147 48.8192495776901
148 48.8376984459007
149 48.6501945692809
150 48.8302496955587
151 48.3700275935608
152 48.8284406320707
153 48.8456675901707
154 48.824053006177
155 48.6188993883695
156 48.8124068700717
157 48.8293756113407
158 48.8048278501014
159 48.8215668095482
160 48.8314628783579
161 48.5965928334799
162 48.8306369101343
163 48.8318984649848
164 48.8315894659124
165 48.7256374583834
166 48.7664423479813
167 48.8003193148449
168 48.7847136902009
169 48.7926338871219
170 48.8182210505808
171 48.8373637380237
172 48.8257939002601
173 48.8384953627049
174 48.7342698485002
175 48.7876445944288
176 48.844805089209
177 48.7350750022734
178 48.8096392501658
179 48.8435892345715
180 48.8296275514853
181 48.3876581224639
182 48.7897109103738
183 48.7607315455107
184 48.7937265694044
185 48.8024725368411
186 48.838153955658
187 48.8274781057631
188 48.8512245852428
189 48.8249750779306
190 48.8028623819011
191 48.8493526933956
192 48.7897118659429
193 48.8329099096331
194 48.7744589430809
195 48.8263459115097
196 48.8507926372897
197 48.8210315071868
198 48.8253611679143
199 48.8342046716293
};
\addlegendentry{single state}
\addplot [black]
table {%
0 29.1089691008531
1 22.9312929435838
2 27.4148823708662
3 15.3139118580296
4 1.98752170259667
5 4.86957826197041
6 7.71497016063594
7 9.88005396368497
8 9.83782083612427
9 21.4786691651715
10 23.6824307888205
11 23.5441353691476
12 29.7365901686007
13 24.4499215980396
14 24.0374344444365
15 25.3159801487552
16 22.924432335603
17 26.0344956923351
18 26.7852093986669
19 32.03064055108
20 32.6994869820121
21 28.782035935103
22 26.8859106532955
23 33.5039333301354
24 34.9848492394876
25 33.4932150618595
26 35.1432749915609
27 34.6929051730208
28 33.1206777118601
29 34.9162001689335
30 35.0685398415146
31 33.7304828747342
32 31.4080420043457
33 33.8170797019292
34 34.2654860031618
35 31.509794835471
36 33.5342243582597
37 34.9536527890647
38 34.226078949655
39 33.7626408580303
40 35.6854576591835
41 34.2102475676543
42 34.936927002021
43 32.9458514708295
44 31.9889312959921
45 33.531764859676
46 35.8599183641514
47 32.3815776957237
48 33.4653565634547
49 33.8353860350644
50 33.6718991841349
51 33.2988426058942
52 34.4563997531302
53 33.8214194758554
54 33.8165346032387
55 34.7092999622473
56 33.1867320730355
57 32.7399972728828
58 32.8317781840276
59 33.4460978357684
60 32.9781379435611
61 34.5438539179129
62 33.584597474399
63 32.9849338355277
64 33.4957437368203
65 33.8896980417366
66 34.3122420242829
67 33.2183901432731
68 32.4366938193675
69 33.7701042734784
70 32.7080029659129
71 32.7775499166826
72 34.1882865876382
73 32.9330870222395
74 32.7600559705631
75 33.2039831028512
76 33.3152665081764
77 33.7316549961289
78 33.4549116505725
79 34.2940173494225
80 33.272162523266
81 33.4027181863285
82 32.3626747072099
83 33.8930611271454
84 34.1658984152352
85 32.0026576069196
86 33.8610381828228
87 33.2660968347358
88 33.7010447328764
89 33.2873934672017
90 32.1257673701649
91 33.4646688829892
92 33.6695616645959
93 33.0192356044556
94 33.4080742837129
95 33.9462154969349
96 34.0551966782189
97 32.1686003023198
98 33.1241629105705
99 33.1328343867321
100 33.278052473804
101 33.5840372240742
102 33.5554334126583
103 33.1523978562709
104 32.515376306104
105 33.1657137618676
106 33.5210893814274
107 33.6605195842597
108 33.5227067275899
109 33.0008800172346
110 33.5519026554309
111 33.3553884555678
112 33.6933035028633
113 33.5388878612225
114 33.0855274125342
115 33.4424782072309
116 32.7280840540149
117 34.1124378068973
118 32.5853653174408
119 33.0544611971398
120 33.6121544097532
121 33.2279931267114
122 32.8633625718181
123 33.2402875893963
124 33.6853373125032
125 32.8966371054789
126 33.2963808933381
127 33.5769148720129
128 33.4123763034336
129 32.6136638217556
130 33.2414947729011
131 32.5558745850722
132 31.9473077257201
133 33.2497079920054
134 33.1288643696489
135 32.6147511167583
136 33.1857717960133
137 32.1791704555227
138 32.5124060992484
139 32.6081136832227
140 32.2005380369555
141 31.4729832360473
142 32.8925893560252
143 33.3920937526095
144 32.5488858806387
145 32.7116759348784
146 33.4223283032002
147 33.0394436620412
148 32.7311348260037
149 33.088591528949
150 32.9274021956854
151 32.9161933928424
152 32.9816019383282
153 33.6479088913113
154 32.9852971980276
155 33.325317839227
156 33.0852819349584
157 33.3404876648604
158 32.6294720996521
159 34.0066698833766
160 32.8422588029037
161 33.2989294682226
162 32.6965748797214
163 32.9944635953105
164 32.8838385176072
165 33.2416086148183
166 33.2839550789625
167 33.3108867870822
168 33.3059403730311
169 33.2359682311526
170 33.7444768217476
171 33.2226292353743
172 32.6032387980261
173 33.0272652361979
174 33.0915939242069
175 32.9712033617311
176 32.518624828522
177 33.5516321501222
178 33.4393014349899
179 33.1605118838025
180 33.193927586406
181 33.5194205787251
182 33.2744691285793
183 33.3592589787515
184 32.9732918236117
185 33.5522832646758
186 32.7294517627871
187 33.8069197130873
188 33.1376847629872
189 33.252726912417
190 33.1941579287014
191 33.0494304648532
192 33.1756219108503
193 33.8323684132441
194 32.9296435477641
195 32.3772666380501
196 33.3278497997403
197 32.6793216761274
198 32.6241083810894
199 32.6625000682068
};
\addlegendentry{supervised}
\end{axis}

\end{tikzpicture}

